A Time-domain Approach to the Design of Coupled-Resonator Microstrip Filters

Coupled-resonator microstrip filters are among the most versatile filter topologies. A known design approach uses full-wave electromagnetic simulations to determine the coupling coefficient between resonators as a function of their relative position. This could be done using time-domain simulations using a fast Fourier transform (FFT) to extract the couplings from the S parameters obtained from time-domain signals. However, this approach has a poor performance in terms of resolution and specially for weak couplings, leading to unreasonably long simulation times. To overcome this, we introduce a technique to obtain the couplings directly from time signals, without moving to the frequency domain. This procedure works for strong and weak couplings, with much shorter simulation times and a reduced simulation domain over the FFT approach. This technique is used to design coupled resonator filter efficiently from time domain simulations. We implement this procedure using the finite-difference time-domain framework using an open source solver and discuss our implementation. We show that its results are very similar to previously published ones obtained from frequency domain simulations, even in the case of very weak couplings. Finally, we design and measure a filter to show the good performance of the proposed approach.

==> Dats/filter_measured_sim.txt <==
1.199718566767443895e+09 1.469247570071685084e-02 -5.597239306497256450e+01
1.203051118341797829e+09 1.443794982702685178e-02 -5.620775014466470054e+01
1.206383669916151762e+09 1.427254612154341303e-02 -5.641079559746685135e+01
1.209716221490505934e+09 1.416698874324952805e-02 -5.655365735414658701e+01
1.213048773064859867e+09 1.408634010612195078e-02 -5.661363581518615717e+01
1.216381324639213800e+09 1.399329280216402710e-02 -5.657905537518323769e+01
1.219713876213567972e+09 1.385168518810509647e-02 -5.645273644109244771e+01
1.223046427787921906e+09 1.362990844102469033e-02 -5.625110701161921867e+01
1.226378979362275839e+09 1.330388419885470894e-02 -5.599948064841154149e+01
1.229711530936630011e+09 1.285933314347778057e-02 -5.572605196622078694e+01
1.233044082510983944e+09 1.229312185309860105e-02 -5.545708140926652163e+01
1.236376634085337877e+09 1.161356156969824485e-02 -5.521426491226244337e+01
1.239709185659692049e+09 1.083963028126780533e-02 -5.501397411050496800e+01
1.243041737234045982e+09 9.999189907387351361e-03 -5.486756893800816215e+01
1.246374288808399916e+09 9.126364399609997527e-03 -5.478208358795525612e+01
1.249706840382754087e+09 8.258323691670781119e-03 -5.476085644004696462e+01
1.253039391957108021e+09 7.431775271778032210e-03 -5.480389636576330759e+01
1.256371943531461954e+09 6.679494121679546009e-03 -5.490791035962644173e+01
1.259704495105816126e+09 6.027219702921690798e-03 -5.506599498245518021e+01
1.263037046680170059e+09 5.491215256403652462e-03 -5.526706871377007957e+01
1.266369598254523993e+09 5.076722675503355167e-03 -5.549524473639752387e+01
1.269702149828878164e+09 4.777461325685935026e-03 -5.572954607289952378e+01
1.273034701403232098e+09 4.576219585100692148e-03 -5.594461031382193994e+01
1.276367252977586031e+09 4.446483373698244430e-03 -5.611312479882356286e+01
1.279699804551939964e+09 4.354946877256272129e-03 -5.621030627143511538e+01
1.283032356126294136e+09 4.264666810062808788e-03 -5.621956115777848595e+01
1.286364907700648069e+09 4.138560974301363007e-03 -5.613708899858448831e+01
1.289697459275002003e+09 3.942920156695336326e-03 -5.597301540253688046e+01
1.293030010849356174e+09 3.650602178719765736e-03 -5.574839518549224948e+01
1.296362562423710108e+09 3.243607744183521144e-03 -5.548977372106318739e+01
1.299695113998064041e+09 2.714796316701777439e-03 -5.522387415984031378e+01
1.303027665572418213e+09 2.068580927618982913e-03 -5.497405683113936448e+01
1.306360217146772146e+09 1.320536088161829158e-03 -5.475877698987663678e+01
1.309692768721126080e+09 4.959542483119279335e-04 -5.459143679235304347e+01
1.313025320295480251e+09 -3.725155603900686795e-04 -5.448089594469508512e+01
1.316357871869834185e+09 -1.247926992099852687e-03 -5.443210863863121318e+01
1.319690423444188118e+09 -2.092507269457366103e-03 -5.444659332547608699e+01
1.323022975018542290e+09 -2.871213260352429783e-03 -5.452260734690655397e+01
1.326355526592896223e+09 -3.555036631293138558e-03 -5.465499519055563837e+01
1.329688078167250156e+09 -4.123744129855160846e-03 -5.483475048808527674e+01
1.333020629741604328e+09 -4.567791464270032006e-03 -5.504842705544619719e+01
1.336353181315958261e+09 -4.889227221262986561e-03 -5.527769361822179661e+01
1.339685732890312195e+09 -5.101499389252448641e-03 -5.549955013207135579e+01
1.343018284464666367e+09 -5.228181933757485543e-03 -5.568790020845238331e+01
1.346350836039020300e+09 -5.300742119647081953e-03 -5.581702083221793487e+01
1.349683387613374233e+09 -5.355560682447860037e-03 -5.586666331869224678e+01
1.353015939187728405e+09 -5.430487620703068272e-03 -5.582719536930429882e+01
1.356348490762082338e+09 -5.561259660565171827e-03 -5.570237947684744029e+01
1.359681042336436272e+09 -5.778117540723560694e-03 -5.550824513039113839e+01
1.363013593910790443e+09 -6.102941490211850895e-03 -5.526869806547583863e+01
1.366346145485144377e+09 -6.547173922518951736e-03 -5.501012600749972137e+01
1.369678697059498310e+09 -7.110724353043986097e-03 -5.475709883136361356e+01
1.373011248633852482e+09 -7.781959809813149449e-03 -5.452999136928794854e+01
1.376343800208206415e+09 -8.538782893753820921e-03 -5.434425390148574309e+01
1.379676351782560349e+09 -9.350698215646244954e-03 -5.421064133821074904e+01
1.383008903356914520e+09 -1.018167529168901957e-02 -5.413578780169564197e+01
1.386341454931268454e+09 -1.099354057367785305e-02 -5.412274023211134022e+01
1.389674006505622387e+09 -1.174958024309410987e-02 -5.417125820796225355e+01
1.393006558079976559e+09 -1.241801383752301653e-02 -5.427780894779062493e+01
1.396339109654330492e+09 -1.297500924100906949e-02 -5.443526435518143103e+01
1.399671661228684425e+09 -1.340695159977143419e-02 -5.463238644315048020e+01
1.403004212803038359e+09 -1.371174872040926800e-02 -5.485331212168092208e+01
1.406336764377392530e+09 -1.389904694004544250e-02 -5.507743924350820919e+01
1.409669315951746464e+09 -1.398933546333450302e-02 -5.528032159532257594e+01
1.413001867526100397e+09 -1.401202346597702798e-02 -5.543620546491275292e+01
1.416334419100454569e+09 -1.400267233319738881e-02 -5.552236408250655586e+01
1.419666970674808502e+09 -1.399964560751839303e-02 -5.552428250864061710e+01
1.422999522249162436e+09 -1.404049389710521935e-02 -5.543961107520029685e+01
1.426332073823516607e+09 -1.415841618422623502e-02 -5.527884321236773246e+01
1.429664625397870541e+09 -1.437913080653835038e-02 -5.506233445735059462e+01
1.432997176972224474e+09 -1.471845010068865457e-02 -5.481527650089621062e+01
1.436329728546578646e+09 -1.518078634196987249e-02 -5.456288517823138307e+01
1.439662280120932579e+09 -1.575872951758965773e-02 -5.432720271891098207e+01
1.442994831695286512e+09 -1.643373762507238309e-02 -5.412568548044993832e+01
1.446327383269640684e+09 -1.717787656435346144e-02 -5.397103918748707940e+01
1.449659934843994617e+09 -1.795644855888520533e-02 -5.387165005905936255e+01
1.452992486418348551e+09 -1.873126427603232641e-02 -5.383213424237762723e+01
1.456325037992702723e+09 -1.946425221379122911e-02 -5.385373690269807412e+01
1.459657589567056656e+09 -2.012106550247258485e-02 -5.393446148403585028e+01
1.462990141141410589e+09 -2.067434465583456796e-02 -5.406890214623159352e+01
1.466322692715764761e+09 -2.110632570912446271e-02 -5.424782633722162473e+01
1.469655244290118694e+09 -2.141054414755553040e-02 -5.445765370377550596e+01
1.472987795864472628e+09 -2.159247050601328932e-02 -5.468013481832586109e+01
1.476320347438826799e+09 -2.166901531842116424e-02 -5.489273636160210401e+01
1.479652899013180733e+09 -2.166694920698732443e-02 -5.507036751543309094e+01
1.482985450587534666e+09 -2.162038760288402528e-02 -5.518886729960190962e+01
1.486318002161888838e+09 -2.156757864338830141e-02 -5.522985946300016735e+01
1.489650553736242771e+09 -2.154729857712037178e-02 -5.518539142763231098e+01
1.492983105310596704e+09 -2.159519541453888691e-02 -5.506018460957704974e+01
1.496315656884950876e+09 -2.174042550872841081e-02 -5.487026845950917675e+01
1.499648208459304810e+09 -2.200289934782884496e-02 -5.463875487327568692e+01
1.502980760033658743e+09 -2.239139517844868435e-02 -5.439084182691559732e+01
1.506313311608012915e+09 -2.290271777767961814e-02 -5.414988882890017408e+01
1.509645863182366848e+09 -2.352198229490748416e-02 -5.393525494987752467e+01
1.512978414756720781e+09 -2.422399838601393268e-02 -5.376162797081681788e+01
1.516310966331074953e+09 -2.497562721432752472e-02 -5.363921970338698486e+01
1.519643517905428886e+09 -2.573889251652988069e-02 -5.357427317408774314e+01
1.522976069479782820e+09 -2.647455522064912081e-02 -5.356952935435629826e+01
1.526308621054136753e+09 -2.714581592168987395e-02 -5.362447531694967751e+01
1.529641172628490925e+09 -2.772179553130799806e-02 -5.373530886877737345e+01
1.532973724202844858e+09 -2.818046350991734728e-02 -5.389463211029054435e+01
1.536306275777198792e+09 -2.851073400308534733e-02 -5.409096944536584317e+01
1.539638827351552963e+09 -2.871352846035059997e-02 -5.430833279349926812e+01
1.542971378925906897e+09 -2.880170153227013669e-02 -5.452624062459044296e+01
1.546303930500260830e+09 -2.879883563545858685e-02 -5.472077462138151560e+01
1.549636482074615002e+09 -2.873701778709997906e-02 -5.486722923051428324e+01
1.552969033648968935e+09 -2.865380941494866801e-02 -5.494438770232322611e+01
1.556301585223322868e+09 -2.858869635361541844e-02 -5.493939525753307862e+01
1.559634136797677040e+09 -2.857935489932243028e-02 -5.485123294502595570e+01
1.562966688372030973e+09 -2.865808629749245356e-02 -5.469100433833716579e+01
1.566299239946384907e+09 -2.884875528842759801e-02 -5.447887595121614623e+01
1.569631791520739079e+09 -2.916452038352401049e-02 -5.423927826644798955e+01
1.572964343095093012e+09 -2.960656919675984378e-02 -5.399643328288371436e+01
1.576296894669446945e+09 -3.016397841115554465e-02 -5.377142532876246150e+01
1.579629446243801117e+09 -3.081471334110437790e-02 -5.358092109087336041e+01
1.582961997818155050e+09 -3.152767591227276928e-02 -5.343702709695909903e+01
1.586294549392508984e+09 -3.226561170855844762e-02 -5.334768484271965150e+01
1.589627100966863155e+09 -3.298860545121553439e-02 -5.331716582357678647e+01
1.592959652541217089e+09 -3.365783752190698586e-02 -5.334641923480121761e+01
1.596292204115571022e+09 -3.423924758633453691e-02 -5.343316246240287626e+01
1.599624755689925194e+09 -3.470675807231319437e-02 -5.357169313814794975e+01
1.602957307264279127e+09 -3.504475017549996824e-02 -5.375247725387498576e+01
1.606289858838633060e+09 -3.524955488442086532e-02 -5.396167109700804332e+01
1.609622410412987232e+09 -3.532981478564464067e-02 -5.418089268621321963e+01
1.612954961987341166e+09 -3.530568011854985644e-02 -5.438774880404746170e+01
1.616287513561695099e+09 -3.520691406305104937e-02 -5.455771482235057590e+01
1.619620065136049271e+09 -3.507008648324131533e-02 -5.466769483860389300e+01
1.622952616710403204e+09 -3.493512204884985373e-02 -5.470075439063654699e+01
1.626285168284757137e+09 -3.484152947838740910e-02 -5.465041135286305263e+01
1.629617719859111309e+09 -3.482466802766796821e-02 -5.452245566527571441e+01
1.632950271433465242e+09 -3.491240293629423175e-02 -5.433331264375530623e+01
1.636282823007819176e+09 -3.512246425933986810e-02 -5.410583870962724973e+01
1.639615374582173347e+09 -3.546075725010235796e-02 -5.386456081316923417e+01
1.642947926156527281e+09 -3.592078357532421662e-02 -5.363202614867329032e+01
1.646280477730881214e+09 -3.648422929789454927e-02 -5.342683109515279227e+01
1.649613029305235147e+09 -3.712266702237668886e-02 -5.326303330771560240e+01
1.652945580879589319e+09 -3.780021554003789447e-02 -5.315035272139211742e+01
1.656278132453943253e+09 -3.847691010400055428e-02 -5.309464611123122779e+01
1.659610684028297186e+09 -3.911246846731075005e-02 -5.309832980315700013e+01
1.662943235602651358e+09 -3.967009864367519040e-02 -5.316058660554799076e+01
1.666275787177005291e+09 -4.011998820017823042e-02 -5.327729942824197451e+01
1.669608338751359224e+09 -4.044214297562032101e-02 -5.344073071665262376e+01
1.672940890325713396e+09 -4.062830333848473779e-02 -5.363905334280394754e+01
1.676273441900067329e+09 -4.068275304911179308e-02 -5.385597010744152158e+01
1.679605993474421263e+09 -4.062194118629131739e-02 -5.407084099648579212e+01
1.682938545048775434e+09 -4.047295108887887655e-02 -5.425989464168576148e+01
1.686271096623129368e+09 -4.027096057136281965e-02 -5.439902567397587774e+01
1.689603648197483301e+09 -4.005593386850310467e-02 -5.446810543062878196e+01
1.692936199771837473e+09 -3.986885848927773646e-02 -5.445567711325136173e+01
1.696268751346191406e+09 -3.974788260359653214e-02 -5.436205988352044471e+01
1.699601302920545340e+09 -3.972471709806495860e-02 -5.419925652854922760e+01
1.702933854494899511e+09 -3.982164072598993326e-02 -5.398771526039359969e+01
1.706266406069253445e+09 -4.004938972887961413e-02 -5.375160887223796635e+01
1.709598957643607378e+09 -4.040613052739460559e-02 -5.351458531402591490e+01
1.712931509217961550e+09 -4.087761326670152906e-02 -5.329705916705118796e+01
1.716264060792315483e+09 -4.143849424764312755e-02 -5.311507171940607464e+01
1.719596612366669416e+09 -4.205470635379740529e-02 -5.298020361613431106e+01
1.722929163941023588e+09 -4.268665823773670764e-02 -5.289996865442162033e+01
1.726261715515377522e+09 -4.329296424668679921e-02 -5.287827995334100706e+01
1.729594267089731455e+09 -4.383435535488375279e-02 -5.291576012720529576e+01
1.732926818664085627e+09 -4.427740202734938013e-02 -5.300979592529141371e+01
1.736259370238439560e+09 -4.459769542916734719e-02 -5.315432308592527733e+01
1.739591921812793493e+09 -4.478218288784850676e-02 -5.333940453183619468e+01
1.742924473387147665e+09 -4.483043276135752903e-02 -5.355077338589171632e+01
1.746257024961501598e+09 -4.475470544422205377e-02 -5.376967455877136359e+01
1.749589576535855532e+09 -4.457882126878269513e-02 -5.397352315752026186e+01
1.752922128110209703e+09 -4.433593121869620901e-02 -5.413795890269079081e+01
1.756254679684563637e+09 -4.406540121344656308e-02 -5.424054895212162108e+01
1.759587231258917570e+09 -4.380910494829899637e-02 -5.426551099481370954e+01
1.762919782833271742e+09 -4.360747585391026859e-02 -5.420776583925706404e+01
1.766252334407625675e+09 -4.349569069133893406e-02 -5.407436708981632023e+01
1.769584885981979609e+09 -4.350034404124025061e-02 -5.388253246015737830e+01
1.772917437556333542e+09 -4.363692625280289616e-02 -5.365533356993672243e+01
1.776249989130687714e+09 -4.390834203262968666e-02 -5.341705031770303691e+01
1.779582540705041647e+09 -4.430460990410153149e-02 -5.318972910022999656e+01
1.782915092279395580e+09 -4.480377306723112157e-02 -5.299139411913572673e+01
1.786247643853749752e+09 -4.537393952016853527e-02 -5.283556677682640412e+01
1.789580195428103685e+09 -4.597626369049886974e-02 -5.273150506424825323e+01
1.792912747002457619e+09 -4.656859281515481064e-02 -5.268467255573413865e+01
1.796245298576811790e+09 -4.710943722691165320e-02 -5.269713375391656740e+01
1.799577850151165724e+09 -4.756189091643630434e-02 -5.276772585131595150e+01
1.802910401725519657e+09 -4.789713094147652478e-02 -5.289195784524978450e+01
1.806242953299873829e+09 -4.809716193593946421e-02 -5.306166390837631752e+01
1.809575504874227762e+09 -4.815654212646122700e-02 -5.326452849339111850e+01
1.812908056448581696e+09 -4.808292348839478259e-02 -5.348373911746384124e+01
1.816240608022935867e+09 -4.789635171111079892e-02 -5.369820838287893139e+01
1.819573159597289801e+09 -4.762739032920972754e-02 -5.388395080168375983e+01
1.822905711171643734e+09 -4.731424588818092247e-02 -5.401707973978258082e+01
1.826238262745997906e+09 -4.699916621557504587e-02 -5.407824737402650328e+01
1.829570814320351839e+09 -4.672445255355765770e-02 -5.405726772643652822e+01
1.832903365894705772e+09 -4.652846213779432416e-02 -5.395591034900726868e+01
1.836235917469059944e+09 -4.644197783993483930e-02 -5.378739973336165292e+01
1.839568469043413877e+09 -4.648528627856238910e-02 -5.357289499001468869e+01
1.842901020617767811e+09 -4.666623911322020923e-02 -5.333672910622781416e+01
1.846233572192121983e+09 -4.697948050727517033e-02 -5.310230414677526056e+01
1.849566123766475916e+09 -4.740691541187812275e-02 -5.288957963170641108e+01
1.852898675340829849e+09 -4.791937807844321578e-02 -5.271408716439476905e+01
1.856231226915184021e+09 -4.847934827778714595e-02 -5.258692734440965921e+01
1.859563778489537954e+09 -4.904446411271583262e-02 -5.251518966259421006e+01
1.862896330063891888e+09 -4.957150413742905659e-02 -5.250240859738302390e+01
1.866228881638246059e+09 -5.002046511434554005e-02 -5.254884502994859474e+01
1.869561433212599993e+09 -5.035835006659580837e-02 -5.265150444425832177e+01
1.872893984786953926e+09 -5.056230615358588837e-02 -5.280388560112392327e+01
1.876226536361308098e+09 -5.062181162518329669e-02 -5.299553275271769337e+01
1.879559087935662031e+09 -5.053970044359688135e-02 -5.321157978634018804e+01
1.882891639510015965e+09 -5.033192364365473431e-02 -5.343264581814823089e+01
1.886224191084370136e+09 -5.002606729608390784e-02 -5.363562676957301534e+01
1.889556742658724070e+09 -4.965876601587353167e-02 -5.379596151158533246e+01
1.892889294233078003e+09 -4.927225646858990338e-02 -5.389155747406370267e+01
1.896221845807431936e+09 -4.891039694440138530e-02 -5.390760659917484077e+01
1.899554397381786108e+09 -4.861452909403664313e-02 -5.384047358747911005e+01
1.902886948956140041e+09 -4.841957198777541160e-02 -5.369873244016404357e+01
1.906219500530493975e+09 -4.835071600134501629e-02 -5.350078343311363227e+01
1.909552052104848146e+09 -4.842102731954387590e-02 -5.327032365758035581e+01
1.912884603679202080e+09 -4.863018871658818243e-02 -5.303172852330521891e+01
1.916217155253556013e+09 -4.896449666219998553e-02 -5.280678129929582099e+01
1.919549706827910185e+09 -4.939811822769026028e-02 -5.261307156586130418e+01
1.922882258402264118e+09 -4.989549406364968132e-02 -5.246364684681960000e+01
1.926214809976618052e+09 -5.041466631160647360e-02 -5.236731764244333220e+01
1.929547361550972223e+09 -5.091122245451340511e-02 -5.232914142935271684e+01
1.932879913125326157e+09 -5.134248612661478778e-02 -5.235080188323149031e+01
1.936212464699680090e+09 -5.167155990149366329e-02 -5.243074756082820187e+01
1.939545016274034262e+09 -5.187083623606952854e-02 -5.256405025501936734e+01
1.942877567848388195e+09 -5.192464077614939583e-02 -5.274201868362403189e+01
1.946210119422742128e+09 -5.183075313484161728e-02 -5.295169905090541818e+01
1.949542670997096300e+09 -5.160065654770001203e-02 -5.317554302872218841e+01
1.952875222571450233e+09 -5.125848916877653177e-02 -5.339171904109783640e+01
1.956207774145804167e+09 -5.083879414599094815e-02 -5.357567869730961263e+01
1.959540325720158339e+09 -5.038328058189391057e-02 -5.370341993044723949e+01
1.962872877294512272e+09 -4.993690168842115223e-02 -5.375615458719212825e+01
1.966205428868866205e+09 -4.954362083563419727e-02 -5.372494557090735867e+01
1.969537980443220377e+09 -4.924226494322545694e-02 -5.361321015776133692e+01
1.972870532017574310e+09 -4.906285558631673371e-02 -5.343574784840471636e+01
1.976203083591928244e+09 -4.902376273839252618e-02 -5.321482933549241778e+01
1.979535635166282415e+09 -4.912994895956299818e-02 -5.297530045484633376e+01
1.982868186740636349e+09 -4.937247039074312005e-02 -5.274057344459676244e+01
1.986200738314990282e+09 -4.972928435885471538e-02 -5.253030842929326383e+01
1.989533289889344454e+09 -5.016729209025613812e-02 -5.235960361034548782e+01
1.992865841463698387e+09 -5.064542970067902050e-02 -5.223910331090821302e+01
1.996198393038052320e+09 -5.111852163468937060e-02 -5.217546598080620157e+01
1.999530944612406492e+09 -5.154153726947451053e-02 -5.217182360874222269e+01
2.002863496186760426e+09 -5.187385072614075776e-02 -5.222803885276312741e+01
2.006196047761114359e+09 -5.208310056725048987e-02 -5.234068301956077107e+01
2.009528599335468531e+09 -5.214828114659089686e-02 -5.250273725592903418e+01
2.012861150909822464e+09 -5.206176829639663078e-02 -5.270310137592284150e+01
2.016193702484176397e+09 -5.183008242558782147e-02 -5.292611972191848935e+01
2.019526254058530331e+09 -5.147331235200294092e-02 -5.315151895454884823e+01
2.022858805632884502e+09 -5.102325142423435461e-02 -5.335534478415249282e+01
2.026191357207238436e+09 -5.052042088237244932e-02 -5.351249218986519907e+01
2.029523908781592369e+09 -5.001026168235119668e-02 -5.360094608236511249e+01
2.032856460355946541e+09 -4.953885481308815952e-02 -5.360678748147377348e+01
2.036189011930300474e+09 -4.914857413608090392e-02 -5.352796179172533186e+01
2.039521563504654408e+09 -4.887408128488708592e-02 -5.337487963918577094e+01
2.042854115079008579e+09 -4.873903929149972503e-02 -5.316751557133257933e+01
2.046186666653362513e+09 -4.875385399540120568e-02 -5.293055521696791743e+01
2.049519218227716446e+09 -4.891465653483032666e-02 -5.268874348857102063e+01
2.052851769802070618e+09 -4.920362513705893448e-02 -5.246377343501752932e+01
2.056184321376424551e+09 -4.959062028846725201e-02 -5.227288943392564846e+01
2.059516872950778484e+09 -5.003598512398901854e-02 -5.212869776919949061e+01
2.062849424525132656e+09 -5.049425339915360189e-02 -5.203956071358522451e+01
2.066181976099486589e+09 -5.091842070514124990e-02 -5.201011086830590813e+01
2.069514527673840523e+09 -5.126437899603221438e-02 -5.204162085569461738e+01
2.072847079248194695e+09 -5.149509586493353219e-02 -5.213210734859514162e+01
2.076179630822548628e+09 -5.158414094645569908e-02 -5.227613950467505788e+01
2.079512182396902561e+09 -5.151822118695442709e-02 -5.246439701371435405e+01
2.082844733971256733e+09 -5.129847943309399222e-02 -5.268312596439383100e+01
2.086177285545610666e+09 -5.094042814606605796e-02 -5.291380495829237418e+01
2.089509837119964600e+09 -5.047252056165920514e-02 -5.313354617571243921e+01
2.092842388694318771e+09 -4.993349225247907530e-02 -5.331688859526906299e+01
2.096174940268672705e+09 -4.936872373795135605e-02 -5.343941052136781167e+01
2.099507491843026638e+09 -4.882596793463533230e-02 -5.348273129994641550e+01
2.102840043417380810e+09 -4.835084598388214583e-02 -5.343923402080267238e+01
2.106172594991734743e+09 -4.798253606024560636e-02 -5.331426214783620310e+01
2.109505146566088676e+09 -4.775006079553601596e-02 -5.312457838523592812e+01
2.112837698140442848e+09 -4.766952237505533985e-02 -5.289394666636614772e+01
2.116170249714796782e+09 -4.774254588816238126e-02 -5.264802427307245125e+01
2.119502801289150715e+09 -4.795607943632407971e-02 -5.241042730998204036e+01
2.122835352863504887e+09 -4.828357389703705899e-02 -5.220062006183237457e+01
2.126167904437858820e+09 -4.868743718729050957e-02 -5.203330843652024384e+01
2.129500456012212753e+09 -4.912253866560389870e-02 -5.191868472301101889e+01
2.132833007586566925e+09 -4.954043969656213992e-02 -5.186296128035016295e+01
2.136165559160920858e+09 -4.989395574616804774e-02 -5.186884194363801726e+01
2.139498110735274792e+09 -5.014162082366453721e-02 -5.193575533511643982e+01
2.142830662309628725e+09 -5.025163074315946998e-02 -5.205978549098379204e+01
2.146163213883982897e+09 -5.020488794671888050e-02 -5.223331125830905819e+01
2.149495765458336830e+09 -4.999685386130026110e-02 -5.244445167605069003e+01
2.152828317032691002e+09 -4.963802736399366977e-02 -5.267655284235566882e+01
2.156160868607044697e+09 -4.915299901775938007e-02 -5.290815867917473980e+01
2.159493420181398869e+09 -4.857816727217589836e-02 -5.311411477393910019e+01
2.162825971755753040e+09 -4.795833110267434113e-02 -5.326843316621385327e+01
2.166158523330106735e+09 -4.734248082345599712e-02 -5.334895854141904437e+01
2.169491074904460907e+09 -4.677918467474413700e-02 -5.334266282331270759e+01
2.172823626478815079e+09 -4.631200631092519115e-02 -5.324930998803551319e+01
2.176156178053168774e+09 -4.597538455012824266e-02 -5.308153606657416645e+01
2.179488729627522945e+09 -4.579136274942691154e-02 -5.286129922514891177e+01
2.182821281201877117e+09 -4.576747562523016816e-02 -5.261460472518447062e+01
2.186153832776230812e+09 -4.589599387327265856e-02 -5.236678449092341481e+01
2.189486384350584984e+09 -4.615460133012015687e-02 -5.213955761936320243e+01
2.192818935924939156e+09 -4.650844676547984807e-02 -5.194986907285075972e+01
2.196151487499292850e+09 -4.691338434221964393e-02 -5.180988867332693104e+01
2.199484039073647022e+09 -4.732010472613996932e-02 -5.172751483396727679e+01
2.202816590648001194e+09 -4.767877309859097634e-02 -5.170693009925278716e+01
2.206149142222354889e+09 -4.794373932550773099e-02 -5.174896359070115182e+01
2.209481693796709061e+09 -4.807787486421126466e-02 -5.185115505358215415e+01
2.212814245371063232e+09 -4.805612266064959726e-02 -5.200750077246789260e+01
2.216146796945416927e+09 -4.786791821515409134e-02 -5.220793672550381359e+01
2.219479348519771099e+09 -4.751824588130348220e-02 -5.243772703517458211e+01
2.222811900094125271e+09 -4.702722425655939814e-02 -5.267711144247097366e+01
2.226144451668478966e+09 -4.642825540475220558e-02 -5.290180379038173442e+01
2.229477003242833138e+09 -4.576491047483377539e-02 -5.308506663230068767e+01
2.232809554817187309e+09 -4.508684523635890506e-02 -5.320178043087594943e+01
2.236142106391541004e+09 -4.444513126243979095e-02 -5.323389999668302153e+01
2.239474657965895176e+09 -4.388744329147069995e-02 -5.317531771057395673e+01
2.242807209540249348e+09 -4.345355601692479225e-02 -5.303369099106948426e+01
2.246139761114603043e+09 -4.317157373296190426e-02 -5.282819024417521803e+01
2.249472312688957214e+09 -4.305524738774929583e-02 -5.258444583422765817e+01
2.252804864263311386e+09 -4.310263248220252974e-02 -5.232917254744985769e+01
2.256137415837665081e+09 -4.329621723867416172e-02 -5.208631782287071132e+01
2.259469967412019253e+09 -4.360451458252313089e-02 -5.187519522734429955e+01
2.262802518986373425e+09 -4.398497562085732643e-02 -5.171011724117649067e+01
2.266135070560727119e+09 -4.438795842991356128e-02 -5.160080186615744680e+01
2.269467622135081291e+09 -4.476138529275244804e-02 -5.155298541749278485e+01
2.272800173709435463e+09 -4.505565366665680027e-02 -5.156890979387883078e+01
2.276132725283789158e+09 -4.522833818188025379e-02 -5.164752805907275501e+01
2.279465276858143330e+09 -4.524823655614938073e-02 -5.178437665279147240e+01
2.282797828432497501e+09 -4.509837104398186497e-02 -5.197113493951044916e+01
2.286130380006851196e+09 -4.477765411861865663e-02 -5.219498374839833588e+01
2.289462931581205368e+09 -4.430105352553662112e-02 -5.243803118436107980e+01
2.292795483155559540e+09 -4.369823529963981490e-02 -5.267731152345956502e+01
2.296128034729913235e+09 -4.301080943426409398e-02 -5.288609317811928179e+01
2.299460586304267406e+09 -4.228843691619348782e-02 -5.303717484478055866e+01
2.302793137878621578e+09 -4.158416547965647359e-02 -5.310811235046872980e+01
2.306125689452975273e+09 -4.094943425520330277e-02 -5.308689731324339789e+01
2.309458241027329445e+09 -4.042921798621864488e-02 -5.297549180153684745e+01
2.312790792601683617e+09 -4.005776751060149965e-02 -5.278924281154064602e+01
2.316123344176037312e+09 -3.985534686715744290e-02 -5.255252110846314650e+01
2.319455895750391483e+09 -3.982627451375147370e-02 -5.229293675598463409e+01
2.322788447324745178e+09 -3.995845550250720635e-02 -5.203654969724095736e+01
2.326120998899099350e+09 -4.022445387531932426e-02 -5.180514536667352132e+01
2.329453550473453522e+09 -4.058401206487759205e-02 -5.161535538524284306e+01
2.332786102047807217e+09 -4.098778915197918288e-02 -5.147887728871253898e+01
2.336118653622161388e+09 -4.138197446281885461e-02 -5.140310484564881222e+01
2.339451205196515560e+09 -4.171334793535513147e-02 -5.139173014585655608e+01
2.342783756770869255e+09 -4.193431247297588205e-02 -5.144509579158529533e+01
2.346116308345223427e+09 -4.200742150576955436e-02 -5.156020898292082677e+01
2.349448859919577599e+09 -4.190896857374990653e-02 -5.173040809823244501e+01
2.352781411493931293e+09 -4.163129179917635092e-02 -5.194474790435216249e+01
2.356113963068285465e+09 -4.118356695975242815e-02 -5.218729559142968810e+01
2.359446514642639637e+09 -4.059100690475463818e-02 -5.243674534445774071e+01
2.362779066216993332e+09 -3.989253792520492531e-02 -5.266703467248598258e+01
2.366111617791347504e+09 -3.913716996667232495e-02 -5.284978177821585632e+01
2.369444169365701675e+09 -3.837940258422379430e-02 -5.295895131620413565e+01
2.372776720940055370e+09 -3.767410006811784673e-02 -5.297689801849057289e+01
2.376109272514409542e+09 -3.707131875077508687e-02 -5.289938979356014670e+01
2.379441824088763714e+09 -3.661157312808743097e-02 -5.273693166237998753e+01
2.382774375663117409e+09 -3.632198562031586919e-02 -5.251160411244727300e+01
2.386106927237471581e+09 -3.621368221113351049e-02 -5.225124344352369121e+01
2.389439478811825752e+09 -3.628068085808197618e-02 -5.198378053142343447e+01
2.392772030386179447e+09 -3.650038196616487568e-02 -5.173352343721052904e+01
2.396104581960533619e+09 -3.683562244470811597e-02 -5.151959738080525142e+01
2.399437133534887791e+09 -3.723810975452154781e-02 -5.135586082393881924e+01
2.402769685109241486e+09 -3.765292264676387696e-02 -5.125149627518410256e+01
2.406102236683595657e+09 -3.802366281644260076e-02 -5.121170905129961426e+01
2.409434788257949829e+09 -3.829777639006617246e-02 -5.123822753351620918e+01
2.412767339832303524e+09 -3.843154312033288805e-02 -5.132947125523876508e+01
2.416099891406657696e+09 -3.839425763019450877e-02 -5.148034865125042359e+01
2.419432442981011868e+09 -3.817119974948902927e-02 -5.168171452526463838e+01
2.422764994555365562e+09 -3.776510381992691234e-02 -5.191961583049596385e+01
2.426097546129719734e+09 -3.719597922993267414e-02 -5.217463639567463929e+01
2.429430097704073906e+09 -3.649929233721859595e-02 -5.242193126619981314e+01
2.432762649278427601e+09 -3.572267741300613059e-02 -5.263280366007698063e+01
2.436095200852781773e+09 -3.492148538471415847e-02 -5.277856872003418687e+01
2.439427752427135944e+09 -3.415358996322957058e-02 -5.283650154149786715e+01
2.442760304001489639e+09 -3.347394069028736957e-02 -5.279596911428292572e+01
2.446092855575843811e+09 -3.292937546895402523e-02 -5.266172418862247895e+01
2.449425407150197983e+09 -3.255417997618408749e-02 -5.245242222088088369e+01
2.452757958724551678e+09 -3.236681125847112872e-02 -5.219525956418643631e+01
2.456090510298905849e+09 -3.236809487080852948e-02 -5.191963122809393383e+01
2.459423061873260021e+09 -3.254106916273111216e-02 -5.165233216662508653e+01
2.462755613447613716e+09 -3.285249875669362524e-02 -5.141513400811305701e+01
2.466088165021967888e+09 -3.325592502712888116e-02 -5.122425057571641105e+01
2.469420716596322060e+09 -3.369597786287816671e-02 -5.109080951531165482e+01
2.472753268170675755e+09 -3.411355299895748455e-02 -5.102161791879397867e+01
2.476085819745029926e+09 -3.445137405196188607e-02 -5.101980710513722528e+01
2.479418371319384098e+09 -3.465941687624879419e-02 -5.108516360397749168e+01
2.482750922893737793e+09 -3.469968118804050983e-02 -5.121407695602030685e+01
2.486083474468091965e+09 -3.454985130774253926e-02 -5.139910537999894302e+01
2.489416026042446136e+09 -3.420549006263124553e-02 -5.162823759220231068e+01
2.492748577616799831e+09 -3.368054812852879637e-02 -5.188407413678282865e+01
2.496081129191154003e+09 -3.300613194636569520e-02 -5.214340813981144152e+01
2.499413680765508175e+09 -3.222764066109957970e-02 -5.237801041346385489e+01
2.502746232339861870e+09 -3.140053931248380781e-02 -5.255755726599613809e+01
2.506078783914216042e+09 -3.058516601282899178e-02 -5.265507060205338519e+01
2.509411335488570213e+09 -2.984106240197560711e-02 -5.265366401247342054e+01
2.512743887062923908e+09 -2.922136097653493803e-02 -5.255164846773859466e+01
2.516076438637278080e+09 -2.876775664428494333e-02 -5.236309356314940544e+01
2.519408990211632252e+09 -2.850653467143960187e-02 -5.211349748510361479e+01
2.522741541785985947e+09 -2.844602901817757171e-02 -5.183310652971374566e+01
2.526074093360340118e+09 -2.857575327020537084e-02 -5.155103421765132765e+01
2.529406644934694290e+09 -2.886729278593647141e-02 -5.129179806248395579e+01
2.532739196509047985e+09 -2.927688459746891070e-02 -5.107415837048547758e+01
2.536071748083402157e+09 -2.974945497125043581e-02 -5.091136290922889174e+01
2.539404299657756329e+09 -3.022374708065078339e-02 -5.081193303256787885e+01
2.542736851232110023e+09 -3.063806558640196076e-02 -5.078044182944516649e+01
2.546069402806464195e+09 -3.093610153829505147e-02 -5.081801296318873540e+01
2.549401954380818367e+09 -3.107228711907281810e-02 -5.092243276472888169e+01
2.552734505955172062e+09 -3.101616823811756407e-02 -5.108785155190152238e+01
2.556067057529526234e+09 -3.075537162858060433e-02 -5.130411445740793397e+01
2.559399609103879929e+09 -3.029687432846745951e-02 -5.155587262015715311e+01
2.562732160678234100e+09 -2.966644478494287474e-02 -5.182184304379855888e+01
2.566064712252588272e+09 -2.890630023323746689e-02 -5.207492134079024027e+01
2.569397263826941967e+09 -2.807119663401445517e-02 -5.228414795449356234e+01
2.572729815401296139e+09 -2.722331789696277871e-02 -5.241932732021170693e+01
2.576062366975650311e+09 -2.642644548751071215e-02 -5.245785016854679839e+01
2.579394918550004005e+09 -2.573995708768078011e-02 -5.239123653729372876e+01
2.582727470124358177e+09 -2.521321815260931312e-02 -5.222790579069133088e+01
2.586060021698712349e+09 -2.488089266532715269e-02 -5.199045543320129070e+01
2.589392573273066044e+09 -2.475961368256547265e-02 -5.170913953351701764e+01
2.592725124847420216e+09 -2.484632889819352042e-02 -5.141503807394438752e+01
2.596057676421774387e+09 -2.511848288222265357e-02 -5.113541672180517850e+01
2.599390227996128082e+09 -2.553602925931277440e-02 -5.089174286745695497e+01
2.602722779570482254e+09 -2.604509726316888221e-02 -5.069956405045844150e+01
2.606055331144836426e+09 -2.658298239754155676e-02 -5.056924612562414723e+01
2.609387882719190121e+09 -2.708400419551396099e-02 -5.050686219961341550e+01
2.612720434293544292e+09 -2.748568742299513021e-02 -5.051485868481630348e+01
2.616052985867898464e+09 -2.773468577574232999e-02 -5.059234128163295452e+01
2.619385537442252159e+09 -2.779188435996603548e-02 -5.073493196381630810e+01
2.622718089016606331e+09 -2.763618912456932558e-02 -5.093420928776615852e+01
2.626050640590960503e+09 -2.726663236781697031e-02 -5.117682695793712355e+01
2.629383192165314198e+09 -2.670258240062389071e-02 -5.144357871720900022e+01
2.632715743739668369e+09 -2.598202680515599577e-02 -5.170898848739896891e+01
2.636048295314022541e+09 -2.515808408651162842e-02 -5.194238496848205955e+01
2.639380846888376236e+09 -2.429406894202328429e-02 -5.211151894808597262e+01
2.642713398462730408e+09 -2.345757473372189761e-02 -5.218896264035883092e+01
2.646045950037084579e+09 -2.271412970922559449e-02 -5.215954551134675654e+01
2.649378501611438274e+09 -2.212102287144820587e-02 -5.202522908481352459e+01
2.652711053185792446e+09 -2.172187858373805791e-02 -5.180446253386190847e+01
2.656043604760146618e+09 -2.154248883281555116e-02 -5.152643373398618110e+01
2.659376156334500313e+09 -2.158829595565010806e-02 -5.122359569054282247e+01
2.662708707908854485e+09 -2.184376747515404116e-02 -5.092580297431420888e+01
2.666041259483208656e+09 -2.227373179484553808e-02 -5.065731298883071076e+01
2.669373811057562351e+09 -2.282656361622984256e-02 -5.043612939853525035e+01
2.672706362631916523e+09 -2.343893635177153600e-02 -5.027459611454598587e+01
2.676038914206270695e+09 -2.404171050348450495e-02 -5.018035742856280734e+01
2.679371465780624390e+09 -2.456641568435584400e-02 -5.015718163753425074e+01
2.682704017354978561e+09 -2.495172098708543437e-02 -5.020542459549475467e+01
2.686036568929332733e+09 -2.514928135851122321e-02 -5.032205526809149632e+01
2.689369120503686428e+09 -2.512839918399220260e-02 -5.050023444084145297e+01
2.692701672078040600e+09 -2.487904725203796824e-02 -5.072850147656411934e+01
2.696034223652394772e+09 -2.441295241035556368e-02 -5.098975544729900378e+01
2.699366775226748466e+09 -2.376262385135622518e-02 -5.126048288629081640e+01
2.702699326801102638e+09 -2.297840748835338481e-02 -5.151108324426655827e+01
2.706031878375456810e+09 -2.212383805087738547e-02 -5.170844558827015192e+01
2.709364429949810505e+09 -2.126972396137376264e-02 -5.182154127204479721e+01
2.712696981524164677e+09 -2.048752062859310330e-02 -5.182912792217899067e+01
2.716029533098518848e+09 -1.984261438369643027e-02 -5.172633894639461971e+01
2.719362084672872543e+09 -1.938814668649755518e-02 -5.152634720413317382e+01
2.722694636247226715e+09 -1.915995716334308735e-02 -5.125602410843998769e+01
2.726027187821580887e+09 -1.917312047794581323e-02 -5.094831725658220734e+01
2.729359739395934582e+09 -1.942040610806388193e-02 -5.063527036588848063e+01
2.732692290970288754e+09 -1.987281490106029488e-02 -5.034386646587790892e+01
2.736024842544642925e+09 -2.048215678352317826e-02 -5.009465187110822626e+01
2.739357394118996620e+09 -2.118544613553886152e-02 -4.990205912692228196e+01
2.742689945693350792e+09 -2.191072115077392218e-02 -4.977537493063860552e+01
2.746022497267704964e+09 -2.258375623942565635e-02 -4.971969726138983958e+01
2.749355048842058659e+09 -2.313504553838752198e-02 -4.973657135366650550e+01
2.752687600416412830e+09 -2.350640098429945118e-02 -4.982418895009487159e+01
2.756020151990767002e+09 -2.365653564749944926e-02 -4.997712360483669158e+01
2.759352703565120697e+09 -2.356509171904739436e-02 -5.018563020775266637e+01
2.762685255139474869e+09 -2.323471576694412927e-02 -5.043463440239183626e+01
2.766017806713829041e+09 -2.269096840104550122e-02 -5.070275234674699760e+01
2.769350358288182735e+09 -2.198006299140502218e-02 -5.096205362019421159e+01
2.772682909862536907e+09 -2.116463730442262603e-02 -5.117968686774450759e+01
2.776015461436891079e+09 -2.031795131826907158e-02 -5.132244928113063054e+01
2.779348013011244774e+09 -1.951705497474591489e-02 -5.136416692768829506e+01
2.782680564585598946e+09 -1.883556683796958064e-02 -5.129337410179699930e+01
2.786013116159953117e+09 -1.833674026299177487e-02 -5.111717761256198855e+01
2.789345667734306812e+09 -1.806746590052589474e-02 -5.085883325091189278e+01
2.792678219308660984e+09 -1.805377232525507553e-02 -5.055061324049248839e+01
2.796010770883015156e+09 -1.829824933380367474e-02 -5.022602632460330341e+01
2.799343322457368851e+09 -1.877964369251431537e-02 -4.991447558316889399e+01
2.802675874031723022e+09 -1.945467990677910569e-02 -4.963899586747925241e+01
2.806008425606076717e+09 -2.026195539461297934e-02 -4.941615281599784026e+01
2.809340977180430889e+09 -2.112756727565032536e-02 -4.925692463061260185e+01
2.812673528754785061e+09 -2.197196350760429948e-02 -4.916774651782395722e+01
2.816006080329138756e+09 -2.271738965171617858e-02 -4.915129991373493112e+01
2.819338631903492928e+09 -2.329523679937782477e-02 -4.920688055517349824e+01
2.822671183477847099e+09 -2.365259462538014598e-02 -4.933029804408698027e+01
2.826003735052200794e+09 -2.375737892161986636e-02 -4.951331770517110442e+01
2.829336286626554966e+09 -2.360153127476892140e-02 -4.974272982971576340e+01
2.832668838200909138e+09 -2.320196864855110508e-02 -4.999929877567085157e+01
2.836001389775262833e+09 -2.259917507900629716e-02 -5.025716601083205148e+01
2.839333941349617004e+09 -2.185355464732460437e-02 -5.048471023961789683e+01
2.842666492923971176e+09 -2.103988084572145159e-02 -5.064805892694357681e+01
2.845999044498324871e+09 -2.024036025687917656e-02 -5.071769097664728321e+01
2.849331596072679043e+09 -1.953696012279220601e-02 -5.067646340202138333e+01
2.852664147647033215e+09 -1.900371796863924156e-02 -5.052520082882963948e+01
2.855996699221386909e+09 -1.869975201867012105e-02 -5.028240559047043234e+01
2.859329250795741081e+09 -1.866362550855169694e-02 -4.997827890070305301e+01
2.862661802370095253e+09 -1.890959375858186631e-02 -4.964668478856174261e+01
2.865994353944448948e+09 -1.942609202921180556e-02 -4.931879079320505355e+01
2.869326905518803120e+09 -2.017661975976189209e-02 -4.901982798388700502e+01
2.872659457093157291e+09 -2.110295967517009097e-02 -4.876840728552755877e+01
2.875992008667510986e+09 -2.213045627279124419e-02 -4.857718829824988660e+01
2.879324560241865158e+09 -2.317488536329393584e-02 -4.845393396223683879e+01
2.882657111816219330e+09 -2.415029187348050749e-02 -4.840241232293740836e+01
2.885989663390573025e+09 -2.497707227098110855e-02 -4.842291439354551130e+01
2.889322214964927197e+09 -2.558954242090951889e-02 -4.851231433126467607e+01
2.892654766539281368e+09 -2.594226778695064850e-02 -4.866366979861311393e+01
2.895987318113635063e+09 -2.601454012319783654e-02 -4.886542336476155413e+01
2.899319869687989235e+09 -2.581255490545251302e-02 -4.910039550221067373e+01
2.902652421262343407e+09 -2.536906093980020177e-02 -4.934502320550970467e+01
2.905984972836697102e+09 -2.474049607381068397e-02 -4.956969325358346623e+01
2.909317524411051273e+09 -2.400186555821061732e-02 -4.974131661220600620e+01
2.912650075985405445e+09 -2.323983713613880092e-02 -4.982889970632939480e+01
2.915982627559759140e+09 -2.254469736519315939e-02 -4.981120773193846674e+01
2.919315179134113312e+09 -2.200192085474865500e-02 -4.968331334688643608e+01
2.922647730708467484e+09 -2.168413922761985857e-02 -4.945824769039609237e+01
2.925980282282821178e+09 -2.164425849951710432e-02 -4.916268325938376904e+01
2.929312833857175350e+09 -2.191036781555336793e-02 -4.882935000427210781e+01
2.932645385431529522e+09 -2.248292006761384854e-02 -4.849008124177969847e+01
2.935977937005883217e+09 -2.333446060216681425e-02 -4.817166097059045171e+01
2.939310488580237389e+09 -2.441195119404026420e-02 -4.789443655064255267e+01
2.942643040154591560e+09 -2.564150127521102121e-02 -4.767262451593133932e+01
2.945975591728945255e+09 -2.693509624803646502e-02 -4.751526163637464606e+01
2.949308143303299427e+09 -2.819872259293931122e-02 -4.742714853872434588e+01
2.952640694877653599e+09 -2.934114917420985180e-02 -4.740947842482515995e+01
2.955973246452007294e+09 -3.028254866254867506e-02 -4.746004100268652337e+01
2.959305798026361465e+09 -3.096214265997383405e-02 -4.757298565517995570e+01
2.962638349600715637e+09 -3.134413261147263319e-02 -4.773819107803809914e+01
2.965970901175069332e+09 -3.142133144159280772e-02 -4.794039267826072148e+01
2.969303452749423504e+09 -3.121612493890232182e-02 -4.815842761734838007e+01
2.972636004323777676e+09 -3.077864636715040014e-02 -4.836528701071127045e+01
2.975968555898131371e+09 -3.018231636157611697e-02 -4.852996916114717862e+01
2.979301107472485542e+09 -2.951715466435933868e-02 -4.862196332866653847e+01
2.982633659046839714e+09 -2.888148430475774922e-02 -4.861799962019990318e+01
2.985966210621193409e+09 -2.837280133118187317e-02 -4.850867709680598949e+01
2.989298762195547581e+09 -2.807866060094470900e-02 -4.830147063488566062e+01
2.992631313769901752e+09 -2.806842533054403413e-02 -4.801825529006081439e+01
2.995963865344255447e+09 -2.838664797955317565e-02 -4.768888739928966913e+01
2.999296416918609619e+09 -2.904870203515216159e-02 -4.734431292904871924e+01
3.002628968492963791e+09 -3.003908260009701195e-02 -4.701179055002373985e+01
3.005961520067317486e+09 -3.131255569401512895e-02 -4.671278326903394884e+01
3.009294071641671658e+09 -3.279808104326786822e-02 -4.646275914057646617e+01
3.012626623216025829e+09 -3.440518108351954540e-02 -4.627189361340514040e+01
3.015959174790379524e+09 -3.603220054355882329e-02 -4.614594957774312434e+01
3.019291726364733696e+09 -3.757571648230058348e-02 -4.608695245538579854e+01
3.022624277939087868e+09 -3.894023638384561115e-02 -4.609350489646822524e+01
3.025956829513441563e+09 -4.004727652394318715e-02 -4.616070552617458844e+01
3.029289381087795734e+09 -4.084295291023967017e-02 -4.627970887423643376e+01
3.032621932662149906e+09 -4.130334306284028090e-02 -4.643705329103387669e+01
3.035954484236503601e+09 -4.143707956653384233e-02 -4.661404524074396249e+01
3.039287035810857773e+09 -4.128489700941818247e-02 -4.678674051975914239e+01
3.042619587385211945e+09 -4.091614621998539147e-02 -4.692731104117072505e+01
3.045952138959565639e+09 -4.042258281869031550e-02 -4.700752385869155603e+01
3.049284690533919811e+09 -3.991000005139893475e-02 -4.700425600223340439e+01
3.052617242108273506e+09 -3.948848180033458222e-02 -4.690542806881509108e+01
3.055949793682627678e+09 -3.926218111820056061e-02 -4.671356727961695299e+01
3.059282345256981850e+09 -3.931957236798409860e-02 -4.644496018614667321e+01
3.062614896831335545e+09 -3.972508016545482634e-02 -4.612489702663050650e+01
3.065947448405689716e+09 -4.051286298300341149e-02 -4.578158898226337215e+01
3.069279999980043888e+09 -4.168333673537485962e-02 -4.544127801570769520e+01
3.072612551554397583e+09 -4.320278121298543050e-02 -4.512556004271885257e+01
3.075945103128751755e+09 -4.500609955782838151e-02 -4.485060517367952571e+01
3.079277654703105927e+09 -4.700251921325361570e-02 -4.462746449729675646e+01
3.082610206277459621e+09 -4.908375389797146188e-02 -4.446275476966074791e+01
3.085942757851813793e+09 -5.113391244957466580e-02 -4.435928901269740976e+01
3.089275309426167965e+09 -5.304026346134236430e-02 -4.431645002984222970e+01
3.092607861000521660e+09 -5.470386366942643630e-02 -4.433024387897417284e+01
3.095940412574875832e+09 -5.604904728251650786e-02 -4.439305661800303682e+01
3.099272964149230003e+09 -5.703085940891898520e-02 -4.449322079993475398e+01
3.102605515723583698e+09 -5.763969587790983978e-02 -4.461462106277616613e+01
3.105938067297937870e+09 -5.790266936383997587e-02 -4.473674404310500563e+01
3.109270618872292042e+09 -5.788153275075196696e-02 -4.483574407724842104e+01
3.112603170446645737e+09 -5.766732259102375774e-02 -4.488705927878106650e+01
3.115935722020999908e+09 -5.737220276215829889e-02 -4.486959856709215444e+01
3.119268273595354080e+09 -5.711925753718556653e-02 -4.477049104824832426e+01
3.122600825169707775e+09 -5.703117743993673522e-02 -4.458846297629949618e+01
3.125933376744061947e+09 -5.721888337425343196e-02 -4.433411571281820329e+01
3.129265928318416119e+09 -5.777113831793769666e-02 -4.402694793151157171e+01
3.132598479892769814e+09 -5.874610506562002316e-02 -4.369066939323582233e+01
3.135931031467123985e+09 -6.016563467635852036e-02 -4.334880790770096581e+01
3.139263583041478157e+09 -6.201283037494248473e-02 -4.302180312520043515e+01
3.142596134615831852e+09 -6.423314578642856654e-02 -4.272570745191283947e+01
3.145928686190186024e+09 -6.673896644784572951e-02 -4.247200786192024680e+01
3.149261237764540195e+09 -6.941731260429336026e-02 -4.226798901112754692e+01
3.152593789338893890e+09 -7.214001335768301104e-02 -4.211721326477632488e+01
3.155926340913248062e+09 -7.477546175704387343e-02 -4.201988216305341695e+01
3.159258892487602234e+09 -7.720089104299898697e-02 -4.197298516182371486e+01
3.162591444061955929e+09 -7.931403445022584819e-02 -4.197023686406481602e+01
3.165923995636310101e+09 -8.104305877716240503e-02 -4.200188324982933352e+01
3.169256547210664272e+09 -8.235379957339084012e-02 -4.205454894311570513e+01
3.172589098785017967e+09 -8.325356510906267715e-02 -4.211140835147097761e+01
3.175921650359372139e+09 -8.379109604745099693e-02 -4.215305388756638649e+01
3.179254201933726311e+09 -8.405263545139429748e-02 -4.215939573240148519e+01
3.182586753508080006e+09 -8.415443988260379315e-02 -4.211261616816962317e+01
3.185919305082434177e+09 -8.423240612636620495e-02 -4.200059635418939052e+01
3.189251856656788349e+09 -8.442976351027724202e-02 -4.181964138203481696e+01
3.192584408231142044e+09 -8.488396253319638318e-02 -4.157530617850333243e+01
3.195916959805496216e+09 -8.571396249108509391e-02 -4.128091879618486360e+01
3.199249511379850388e+09 -8.700908225288321585e-02 -4.095450024753553464e+01
3.202582062954204082e+09 -8.882043800124558852e-02 -4.061535793606505962e+01
3.205914614528558254e+09 -9.115576568439592853e-02 -4.028139172291876235e+01
3.209247166102912426e+09 -9.397813457215727084e-02 -3.996750428582756598e+01
3.212579717677266121e+09 -9.720872432364277560e-02 -3.968497423176606276e+01
3.215912269251620293e+09 -1.007334852527856511e-01 -3.944143233099251233e+01
3.219244820825974464e+09 -1.044131551209342978e-01 -3.924109930920596412e+01
3.222577372400328159e+09 -1.080957923124898495e-01 -3.908505439307110407e+01
3.225909923974682331e+09 -1.116307321811447345e-01 -3.897141782495319262e+01
3.229242475549036503e+09 -1.148827074977693818e-01 -3.889542073044314208e+01
3.232575027123390198e+09 -1.177448181394868815e-01 -3.884940786507416277e+01
3.235907578697744370e+09 -1.201491040270759592e-01 -3.882288565006852821e+01
3.239240130272098541e+09 -1.220736708872457721e-01 -3.880279181598691451e+01
3.242572681846452236e+09 -1.235456273090809048e-01 -3.877420218736855873e+01
3.245905233420806408e+09 -1.246394847805464001e-01 -3.872165301243727242e+01
3.249237784995160580e+09 -1.254711084032777424e-01 -3.863108321332506989e+01
3.252570336569514275e+09 -1.261877366934649469e-01 -3.849208749511533512e+01
3.255902888143868446e+09 -1.269549671303183969e-01 -3.829985337738948914e+01
3.259235439718222618e+09 -1.279418908858678539e-01 -3.805608071575606033e+01
3.262567991292576313e+09 -1.293057296613086826e-01 -3.776850641142934251e+01
3.265900542866930485e+09 -1.311773691724310298e-01 -3.744922846819806495e+01
3.269233094441284657e+09 -1.336491010211550146e-01 -3.711246611388921224e+01
3.272565646015638351e+09 -1.367656915832126951e-01 -3.677245006373946978e+01
3.275898197589992523e+09 -1.405196137762337316e-01 -3.644187436902932120e+01
3.279230749164346695e+09 -1.448509287985255689e-01 -3.613100516300965381e+01
3.282563300738700390e+09 -1.496519148425269341e-01 -3.584731758827680181e+01
3.285895852313054562e+09 -1.547761338813168908e-01 -3.559545799694022605e+01
3.289228403887408733e+09 -1.600512330639340397e-01 -3.537735335017556793e+01
3.292560955461762428e+09 -1.652944237926354809e-01 -3.519235305019853399e+01
3.295893507036116600e+09 -1.703293012822381103e-01 -3.503735456767492451e+01
3.299226058610470295e+09 -1.750024924399476156e-01 -3.490692135427806164e+01
3.302558610184824467e+09 -1.791985778883282698e-01 -3.479344887689965304e+01
3.305891161759178638e+09 -1.828518420846232673e-01 -3.468747063972899980e+01
3.309223713333532333e+09 -1.859536647611302607e-01 -3.457821082347185637e+01
3.312556264907886505e+09 -1.885547585177873853e-01 -3.445446396011120527e+01
3.315888816482240677e+09 -1.907619429729787430e-01 -3.430579525734056290e+01
3.319221368056594372e+09 -1.927296721990452710e-01 -3.412391190997549018e+01
3.322553919630948544e+09 -1.946470395311015733e-01 -3.390390848600791429e+01
3.325886471205302715e+09 -1.967214160147285895e-01 -3.364503161847757440e+01
3.329219022779656410e+09 -1.991601919162874768e-01 -3.335071284180035889e+01
3.332551574354010582e+09 -2.021522589962529703e-01 -3.302785737339995364e+01
3.335884125928364754e+09 -2.058508879088931653e-01 -3.268562315205135604e+01
3.339216677502718449e+09 -2.103595296275045379e-01 -3.233404484126842249e+01
3.342549229077072620e+09 -2.157218225346413387e-01 -3.198281421628564303e+01
3.345881780651426792e+09 -2.219167431958182779e-01 -3.164038685427137310e+01
3.349214332225780487e+09 -2.288594251795834644e-01 -3.131344017382051348e+01
3.352546883800134659e+09 -2.364077121895653000e-01 -3.100661709997623561e+01
3.355879435374488831e+09 -2.443740350344690559e-01 -3.072246038202491292e+01
3.359211986948842525e+09 -2.525417350636602332e-01 -3.046145501321084836e+01
3.362544538523196697e+09 -2.606845331543956590e-01 -3.022212731119111240e+01
3.365877090097550869e+09 -2.685875021036889243e-01 -3.000118364698619899e+01
3.369209641671904564e+09 -2.760676828992487675e-01 -2.979370172046115073e+01
3.372542193246258736e+09 -2.829924296126611893e-01 -2.959340820088094048e+01
3.375874744820612907e+09 -2.892936988909788898e-01 -2.939308367541306666e+01
3.379207296394966602e+09 -2.949768223842607062e-01 -2.918512307708187947e+01
3.382539847969320774e+09 -3.001227913244219336e-01 -2.896224270156716685e+01
3.385872399543674946e+09 -3.048836924924870351e-01 -2.871826744102119022e+01
3.389204951118028641e+09 -3.094715944414392350e-01 -2.844887218270755724e+01
3.392537502692382812e+09 -3.141418143404278718e-01 -2.815211984016266200e+01
3.395870054266736984e+09 -3.191720273525033846e-01 -2.782866216848703189e+01
3.399202605841090679e+09 -3.248390584081155552e-01 -2.748155011547049753e+01
3.402535157415444851e+09 -3.313953921860618990e-01 -2.711570600867720771e+01
3.405867708989799023e+09 -3.390474482699889491e-01 -2.673719221416278913e+01
3.409200260564152718e+09 -3.479375121646777758e-01 -2.635243712440155406e+01
3.412532812138506889e+09 -3.581309178862844833e-01 -2.596755008774867690e+01
3.415865363712861061e+09 -3.696096756269267591e-01 -2.558779856463822355e+01
3.419197915287214756e+09 -3.822732567749299037e-01 -2.521726375351282101e+01
3.422530466861568928e+09 -3.959467118769049443e-01 -2.485865338958461379e+01
3.425863018435923100e+09 -4.103957265789801578e-01 -2.451323572825039321e+01
3.429195570010276794e+09 -4.253476414855205112e-01 -2.418086115698444871e+01
3.432528121584630966e+09 -4.405169090389287612e-01 -2.386004929601384461e+01
3.435860673158985138e+09 -4.556329813719675048e-01 -2.354813297925103655e+01
3.439193224733338833e+09 -4.704682755735454247e-01 -2.324146133290620142e+01
3.442525776307693005e+09 -4.848637070980726382e-01 -2.293566898337655502e+01
3.445858327882047176e+09 -4.987493669914153660e-01 -2.262601500673179444e+01
3.449190879456400871e+09 -5.121582665196251494e-01 -2.230778285456075594e+01
3.452523431030755043e+09 -5.252316675321069273e-01 -2.197671311019005458e+01
3.455855982605109215e+09 -5.382153002385323681e-01 -2.162942020354686079e+01
3.459188534179462910e+09 -5.514466490692151446e-01 -2.126373085945870400e+01
3.462521085753817081e+09 -5.653343515934893260e-01 -2.087888453968526292e+01
3.465853637328171253e+09 -5.803314999199178370e-01 -2.047555771731858698e+01
3.469186188902524948e+09 -5.969051793732870204e-01 -2.005570920188564088e+01
3.472518740476879120e+09 -6.155048850051605402e-01 -1.962228061163657955e+01
3.475851292051233292e+09 -6.365325222441688968e-01 -1.917881138557123322e+01
3.479183843625586987e+09 -6.603165543821480910e-01 -1.872903434894274710e+01
3.482516395199941158e+09 -6.870925528775819746e-01 -1.827650733414694884e+01
3.485848946774295330e+09 -7.169919822792297781e-01 -1.782431633129846915e+01
3.489181498348649025e+09 -7.500405430624275116e-01 -1.737486480854554927e+01
3.492514049923003197e+09 -7.861668190683122059e-01 -1.692974815072227557e+01
3.495846601497357368e+09 -8.252213348477833721e-01 -1.648970365450751530e+01
3.499179153071711063e+09 -8.670054232588633170e-01 -1.605462423433816710e+01
3.502511704646065235e+09 -9.113085487814720498e-01 -1.562362556246608847e+01
3.505844256220419407e+09 -9.579519666946509915e-01 -1.519515924012515029e+01
3.509176807794773102e+09 -1.006835894977222257e+00 -1.476716670598475822e+01
3.512509359369127274e+09 -1.057986835987087204e+00 -1.433726859388791119e+01
3.515841910943481445e+09 -1.111601421663950928e+00 -1.390298165372889905e+01
3.519174462517835140e+09 -1.168083265085797962e+00 -1.346195058217925222e+01
3.522507014092189312e+09 -1.228069828881120706e+00 -1.301217656955685342e+01
3.525839565666543484e+09 -1.292447238495165962e+00 -1.255222018198919365e+01
3.529172117240897179e+09 -1.362352165165507945e+00 -1.208135559504770207e+01
3.532504668815251350e+09 -1.439161205004386490e+00 -1.159965758444089268e+01
3.535837220389605045e+09 -1.524469386398408455e+00 -1.110801182531089637e+01
3.539169771963959217e+09 -1.620060369360080132e+00 -1.060805088631839510e+01
3.542502323538313389e+09 -1.727871441246015882e+00 -1.010202963139623655e+01
3.545834875112667084e+09 -1.849956530509969665e+00 -9.592661538392469822e+00
3.549167426687021255e+09 -1.988450200977022186e+00 -9.082940058840486941e+00
3.552499978261375427e+09 -2.145535057395164813e+00 -8.575966758371553311e+00
3.555832529835729122e+09 -2.323414316875560992e+00 -8.074802201355739228e+00
3.559165081410083294e+09 -2.524290601966047820e+00 -7.582348517633043627e+00
3.562497632984437466e+09 -2.750351383621693735e+00 -7.101266145494975035e+00
3.565830184558791161e+09 -3.003761003766340032e+00 -6.633922458268659561e+00
3.569162736133145332e+09 -3.286658859839441504e+00 -6.182367149047164112e+00
3.572495287707499504e+09 -3.601163132741698636e+00 -5.748328124894347191e+00
3.575827839281853199e+09 -3.949379362817222905e+00 -5.333221756474763708e+00
3.579160390856207371e+09 -4.333413196004784140e+00 -4.938172129134754229e+00
3.582492942430561543e+09 -4.755386703190066733e+00 -4.564035036264413314e+00
3.585825494004915237e+09 -5.217457792310742803e+00 -4.211423572297404050e+00
3.589158045579269409e+09 -5.721842361617639483e+00 -3.880733171377407587e+00
3.592490597153623581e+09 -6.270838964258180326e+00 -3.572164738639924675e+00
3.595823148727977276e+09 -6.866855851223383489e+00 -3.285745129649733087e+00
3.599155700302331448e+09 -7.512440311760114398e+00 -3.021344673691940930e+00
3.602488251876685619e+09 -8.210310209828143968e+00 -2.778691742912131168e+00
3.605820803451039314e+09 -8.963387477584918273e+00 -2.557384576741141391e+00
3.609153355025393486e+09 -9.774832996416254360e+00 -2.356900710041248459e+00
3.612485906599747658e+09 -1.064808164066170626e+01 -2.176604447939663345e+00
3.615818458174101353e+09 -1.158687504662401047e+01 -2.015752897660977982e+00
3.619151009748455524e+09 -1.259528748802010512e+01 -1.873501118894002282e+00
3.622483561322809696e+09 -1.367773635346736327e+01 -1.748906994789615865e+00
3.625816112897163391e+09 -1.483896180865714243e+01 -1.640936456002979105e+00
3.629148664471517563e+09 -1.608394788999206781e+01 -1.548469706153696945e+00
3.632481216045871735e+09 -1.741773517641552615e+01 -1.470309090616304548e+00
3.635813767620225430e+09 -1.884503553020789823e+01 -1.405189210516936127e+00
3.639146319194579601e+09 -2.036948864767306588e+01 -1.351789797387553005e+00
3.642478870768933773e+09 -2.199227674460129123e+01 -1.308751718838875977e+00
3.645811422343287468e+09 -2.370961106802704421e+01 -1.274696273196822327e+00
3.649143973917641640e+09 -2.550832104371048814e+01 -1.248247650011488741e+00
3.652476525491995811e+09 -2.735856761640611978e+01 -1.228058093638757287e+00
3.655809077066349506e+09 -2.920326228662145951e+01 -1.212834932858016579e+00
3.659141628640703678e+09 -3.094698981113371516e+01 -1.201368269803503308e+00
3.662474180215057850e+09 -3.245530324528254340e+01 -1.192557807577218298e+00
3.665806731789411545e+09 -3.358240967905928187e+01 -1.185437094153306559e+00
3.669139283363765717e+09 -3.422792102797392033e+01 -1.179193421379757023e+00
3.672471834938119888e+09 -3.437956132796119846e+01 -1.173181774840862390e+00
3.675804386512473583e+09 -3.410157618243988509e+01 -1.166931587071769805e+00
3.679136938086827755e+09 -3.349309618697456870e+01 -1.160145572829342386e+00
3.682469489661181927e+09 -3.265749202455105404e+01 -1.152690558715984803e+00
3.685802041235535622e+09 -3.168785970028703858e+01 -1.144580877272549202e+00
3.689134592809889793e+09 -3.065965029568206290e+01 -1.135955490088987885e+00
3.692467144384243965e+09 -2.962779372065481809e+01 -1.127050461241793977e+00
3.695799695958597660e+09 -2.862808209665519854e+01 -1.118168674424882880e+00
3.699132247532951832e+09 -2.768110574803868928e+01 -1.109648761151152963e+00
3.702464799107306004e+09 -2.679669583190280591e+01 -1.101835101650166848e+00
3.705797350681659698e+09 -2.597770093535670100e+01 -1.095050515658792856e+00
3.709129902256013870e+09 -2.522277996408265466e+01 -1.089572928915495398e+00
3.712462453830368042e+09 -2.452832071987684515e+01 -1.085616933359230263e+00
3.715795005404721737e+09 -2.388970855360627610e+01 -1.083320795457493713e+00
3.719127556979075909e+09 -2.330214809849112001e+01 -1.082739134190880526e+00
3.722460108553430080e+09 -2.276118470435395835e+01 -1.083841200117911185e+00
3.725792660127783775e+09 -2.226302099987432470e+01 -1.086514440403052006e+00
3.729125211702137947e+09 -2.180468830111039225e+01 -1.090572825789078992e+00
3.732457763276492119e+09 -2.138411141010836758e+01 -1.095769236588270523e+00
3.735790314850845814e+09 -2.100009456630836624e+01 -1.101811050700120864e+00
3.739122866425199986e+09 -2.065225157154259605e+01 -1.108377947537193320e+00
3.742455417999554157e+09 -2.034090090400820472e+01 -1.115140843822781003e+00
3.745787969573907852e+09 -2.006694468770115591e+01 -1.121780821939590833e+00
3.749120521148262024e+09 -1.983174764175513616e+01 -1.128006912722687938e+00
3.752453072722616196e+09 -1.963702851803097360e+01 -1.133571664736753304e+00
3.755785624296969891e+09 -1.948477251944713373e+01 -1.138283578001590746e+00
3.759118175871324062e+09 -1.937716939328671018e+01 -1.142015699657670469e+00
3.762450727445678234e+09 -1.931657878234674186e+01 -1.144709959299639035e+00
3.765783279020031929e+09 -1.930552218011955290e+01 -1.146377139657973832e+00
3.769115830594386101e+09 -1.934669936576364790e+01 -1.147092703892333088e+00
3.772448382168740273e+09 -1.944302611112955148e+01 -1.146989001538501363e+00
3.775780933743093967e+09 -1.959768858377738354e+01 -1.146244621684877174e+00
3.779113485317448139e+09 -1.981420708823405263e+01 -1.145071832449749305e+00
3.782446036891801834e+09 -2.009649555710909752e+01 -1.143703129020090081e+00
3.785778588466156006e+09 -2.044888956243275402e+01 -1.142377908265377107e+00
3.789111140040510178e+09 -2.087608648689472801e+01 -1.141330205737962400e+00
3.792443691614863873e+09 -2.138288007659720691e+01 -1.140778286827835997e+00
3.795776243189218044e+09 -2.197344314900634643e+01 -1.140916697189978679e+00
3.799108794763572216e+09 -2.264964803125525350e+01 -1.141911167500565094e+00
3.802441346337925911e+09 -2.340739685893790067e+01 -1.143896551060872735e+00
3.805773897912280083e+09 -2.422905674976805201e+01 -1.146977763376407555e+00
3.809106449486634254e+09 -2.506925374793549466e+01 -1.151233500882947069e+00
3.812439001060987949e+09 -2.583338103249063877e+01 -1.156722349098073588e+00
3.815771552635342121e+09 -2.636227908104794437e+01 -1.163490754509175718e+00
3.819104104209696293e+09 -2.646679801165038270e+01 -1.171582234311006943e+00
3.822436655784049988e+09 -2.604201892191135670e+01 -1.181047137800482982e+00
3.825769207358404160e+09 -2.515727989679400878e+01 -1.191952255994993326e+00
3.829101758932758331e+09 -2.399344093331718852e+01 -1.204389603408723364e+00
3.832434310507112026e+09 -2.271983293835135242e+01 -1.218483766944163715e+00
3.835766862081466198e+09 -2.144253372908250554e+01 -1.234397327313708104e+00
3.839099413655820370e+09 -2.021381185338813680e+01 -1.252334000488945609e+00
3.842431965230174065e+09 -1.905431015583729248e+01 -1.272539309290723786e+00
3.845764516804528236e+09 -1.796895803401781677e+01 -1.295298765009625930e+00
3.849097068378882408e+09 -1.695570694828690250e+01 -1.320933701774537727e+00
3.852429619953236103e+09 -1.600982882709955391e+01 -1.349795049210241071e+00
3.855762171527590275e+09 -1.512590227839369561e+01 -1.382255441396691653e+00
3.859094723101944447e+09 -1.429867081527148365e+01 -1.418700135821463704e+00
3.862427274676298141e+09 -1.352336835100937229e+01 -1.459517252860544900e+00
3.865759826250652313e+09 -1.279580045745669814e+01 -1.505087846458127432e+00
3.869092377825006485e+09 -1.211231936761793193e+01 -1.555776285536389025e+00
3.872424929399360180e+09 -1.146975812414472173e+01 -1.611921370755158511e+00
3.875757480973714352e+09 -1.086535432681272617e+01 -1.673828540789900066e+00
3.879090032548068523e+09 -1.029667706149718853e+01 -1.741763444060071775e+00
3.882422584122422218e+09 -9.761562459941995229e+00 -1.815947072227858783e+00
3.885755135696776390e+09 -9.258059468847921636e+00 -1.896552575374578886e+00
3.889087687271130562e+09 -8.784385631481333334e+00 -1.983703808198670870e+00
3.892420238845484257e+09 -8.338891941059415558e+00 -2.077475592818747607e+00
3.895752790419838428e+09 -7.920035582708773170e+00 -2.177895626503531190e+00
3.899085341994192600e+09 -7.526359372852563290e+00 -2.284947910882739297e+00
3.902417893568546295e+09 -7.156476796236608706e+00 -2.398577531782315919e+00
3.905750445142900467e+09 -6.809061663494943240e+00 -2.518696575004211624e+00
3.909082996717254639e+09 -6.482841533253762556e+00 -2.645190923112963333e+00
3.912415548291608334e+09 -6.176594147974770799e+00 -2.777927642530494623e+00
3.915748099865962505e+09 -5.889146217837960329e+00 -2.916762640874163814e+00
3.919080651440316677e+09 -5.619373953291218804e+00 -3.061548254182675954e+00
3.922413203014670372e+09 -5.366204798758602124e+00 -3.212140415549273431e+00
3.925745754589024544e+09 -5.128619863132081846e+00 -3.368405063723098447e+00
3.929078306163378716e+09 -4.905656583146635441e+00 -3.530223474783381832e+00
3.932410857737732410e+09 -4.696411199155964056e+00 -3.697496243178502340e+00
3.935743409312086582e+09 -4.500040673639830402e+00 -3.870145699791829763e+00
3.939075960886440754e+09 -4.315763743781861450e+00 -4.048116631999961967e+00
3.942408512460794449e+09 -4.142860871478262652e+00 -4.231375259982995907e+00
3.945741064035148621e+09 -3.980672935939548296e+00 -4.419906519543985723e+00
3.949073615609502792e+09 -3.828598602522503391e+00 -4.613709798344742374e+00
3.952406167183856487e+09 -3.686090392044891306e+00 -4.812793363624003007e+00
3.955738718758210659e+09 -3.552649562248832105e+00 -5.017167799552378682e+00
3.959071270332564831e+09 -3.427819991863472193e+00 -5.226838836880547845e+00
3.962403821906918526e+09 -3.311181323038916879e+00 -5.441800003263571384e+00
3.965736373481272697e+09 -3.202341666084192351e+00 -5.662025547719141017e+00
3.969068925055626869e+09 -3.100930199202563742e+00 -5.887464096292348792e+00
3.972401476629980564e+09 -3.006590004563265861e+00 -6.118033478011842163e+00
3.975734028204334736e+09 -2.918971471242334914e+00 -6.353617120742800495e+00
3.979066579778688908e+09 -2.837726567024218660e+00 -6.594062355629768390e+00
3.982399131353042603e+09 -2.762504237185658962e+00 -6.839180886431533324e+00
3.985731682927396774e+09 -2.692947131908827174e+00 -7.088751576276035138e+00
3.989064234501750946e+09 -2.628689797694246266e+00 -7.342525580026473264e+00
3.992396786076104641e+09 -2.569358394823048730e+00 -7.600233707918637727e+00
3.995729337650458813e+09 -2.514571925296312571e+00 -7.861595750231067825e+00
3.999061889224812984e+09 -2.463944876626873004e+00 -8.126331331520930235e+00
4.002394440799166679e+09 -2.417091109548302086e+00 -8.394171707942518879e+00
4.005726992373520851e+09 -2.373628745767165427e+00 -8.664871786993423086e+00
4.009059543947875023e+09 -2.333185749431547773e+00 -8.938221552106236700e+00
4.012392095522228718e+09 -2.295405847480495698e+00 -9.214056030817840082e+00
4.015724647096582890e+09 -2.259954403935777290e+00 -9.492262967646531990e+00
4.019057198670937061e+09 -2.226523855433325316e+00 -9.772787458179919895e+00
4.022389750245290756e+09 -2.194838332645864476e+00 -1.005563296802809958e+01
4.025722301819644928e+09 -2.164657135719219472e+00 -1.034085838910317889e+01
4.029054853393998623e+09 -2.135776800174625123e+00 -1.062857105796561541e+01
4.032387404968352795e+09 -2.108031579202867434e+00 -1.091891595302667106e+01
4.035719956542706966e+09 -2.081292272879125438e+00 -1.121206157368218648e+01
4.039052508117060661e+09 -2.055463446768611480e+00 -1.150818326157984828e+01
4.042385059691414833e+09 -2.030479192936813782e+00 -1.180744493416982266e+01
4.045717611265769005e+09 -2.006297686814388026e+00 -1.210998035251630256e+01
4.049050162840122700e+09 -1.982894875981023652e+00 -1.241587513497833406e+01
4.052382714414476871e+09 -1.960257695768079511e+00 -1.272515075660300710e+01
4.055715265988831043e+09 -1.938377237900641870e+00 -1.303775174346171895e+01
4.059047817563184738e+09 -1.917242300800764410e+00 -1.335353718267043277e+01
4.062380369137538910e+09 -1.896833724380646125e+00 -1.367227751937880775e+01
4.065712920711893082e+09 -1.877119860619606229e+00 -1.399365739376538365e+01
4.069045472286246777e+09 -1.858053457648796369e+00 -1.431728497328013994e+01
4.072378023860600948e+09 -1.839570144001628105e+00 -1.464270784883278864e+01
4.075710575434955120e+09 -1.821588596221736855e+00 -1.496943508745489737e+01
4.079043127009308815e+09 -1.804012362684946247e+00 -1.529696448329266723e+01
4.082375678583662987e+09 -1.786733205256434642e+00 -1.562481346121288261e+01
4.085708230158017159e+09 -1.769635714710313446e+00 -1.595255152525439435e+01
4.089040781732370853e+09 -1.752602862540586948e+00 -1.627983169043529088e+01
4.092373333306725025e+09 -1.735522077913894901e+00 -1.660641808156886157e+01
4.095705884881079197e+09 -1.718291390750676939e+00 -1.693220690536971418e+01
4.099038436455432892e+09 -1.700825165903081082e+00 -1.725723834679042312e+01
4.102370988029787064e+09 -1.683058972816606325e+00 -1.758169759995988812e+01
4.105703539604141235e+09 -1.664953190825467777e+00 -1.790590415312279404e+01
4.109036091178494930e+09 -1.646495039856131770e+00 -1.823028949221705730e+01
4.112368642752849102e+09 -1.627698843747379165e+00 -1.855536443180653805e+01
4.115701194327203274e+09 -1.608604469387322933e+00 -1.888167819547907200e+01
4.119033745901556969e+09 -1.589274027869426176e+00 -1.920977205791451325e+01
4.122366297475911140e+09 -1.569787061353449475e+00 -1.954013078887391686e+01
4.125698849050265312e+09 -1.550234559258970801e+00 -1.987313532026352547e+01
4.129031400624619007e+09 -1.530712239671976116e+00 -2.020902004343453484e+01
4.132363952198973179e+09 -1.511313589168648219e+00 -2.054783799803984579e+01
4.135696503773327351e+09 -1.492123172843154766e+00 -2.088943698132463922e+01
4.139029055347681046e+09 -1.473210705789315123e+00 -2.123344929231317124e+01
4.142361606922035217e+09 -1.454626320277225382e+00 -2.157929738229352523e+01
4.145694158496389389e+09 -1.436397374406026328e+00 -2.192621701927332722e+01
4.149026710070743084e+09 -1.418527034811686294e+00 -2.227329857772610922e+01
4.152359261645097256e+09 -1.400994735880756181e+00 -2.261954564884595342e+01
4.155691813219451427e+09 -1.383758479402818820e+00 -2.296394832652330820e+01
4.159024364793805122e+09 -1.366758800701960208e+00 -2.330556639559467413e+01
4.162356916368159294e+09 -1.349924099343442263e+00 -2.364361553591465537e+01
4.165689467942513466e+09 -1.333176923883302223e+00 -2.397754800638077199e+01
4.169022019516867161e+09 -1.316440719758993128e+00 -2.430711858115284940e+01
4.172354571091221333e+09 -1.299646505100352512e+00 -2.463242715914881842e+01
4.175687122665575504e+09 -1.282738936657095152e+00 -2.495393156551521585e+01
4.179019674239929199e+09 -1.265681269763156536e+00 -2.527242734700387317e+01
4.182352225814283371e+09 -1.248458800897281229e+00 -2.558899523195141157e+01
4.185684777388637543e+09 -1.231080503187533814e+00 -2.590492061399253743e+01
4.189017328962991238e+09 -1.213578714204410547e+00 -2.622159223951742746e+01
4.192349880537345409e+09 -1.196006898372297345e+00 -2.654038883732841114e+01
4.195682432111699581e+09 -1.178435668279438353e+00 -2.686256271744945678e+01
4.199014983686053276e+09 -1.160947395070195620e+00 -2.718912871420176103e+01
4.202347535260407448e+09 -1.143629854765720655e+00 -2.752076576688148535e+01
4.205680086834761620e+09 -1.126569434864607588e+00 -2.785773742037313383e+01
4.209012638409115314e+09 -1.109844458165949899e+00 -2.819983691689809291e+01
4.212345189983469486e+09 -1.093519167050073015e+00 -2.854636239344853266e+01
4.215677741557823658e+09 -1.077638854064055796e+00 -2.889612773705866999e+01
4.219010293132177353e+09 -1.062226529456371305e+00 -2.924751432750930391e+01
4.222342844706531525e+09 -1.047281391502945747e+00 -2.959856746177502629e+01
4.225675396280885696e+09 -1.032779220806922638e+00 -2.994713795840072024e+01
4.229007947855239391e+09 -1.018674665856911243e+00 -3.029106386750642699e+01
4.232340499429593563e+09 -1.004905235044668110e+00 -3.062837968340043204e+01
4.235673051003947735e+09 -9.913966711819770516e-01 -3.095753233435379315e+01
4.239005602578301430e+09 -9.780692690794039468e-01 -3.127757685113560626e+01
4.242338154152655602e+09 -9.648446147612186330e-01 -3.158832266747024775e+01
4.245670705727009773e+09 -9.516521844143350783e-01 -3.189040583333682477e+01
4.249003257301363468e+09 -9.384352474352947171e-01 -3.218527291179234595e+01
4.252335808875717640e+09 -9.251555723900433126e-01 -3.247507651823771369e+01
4.255668360450071812e+09 -9.117965342503703274e-01 -3.276249634595252047e+01
4.259000912024425507e+09 -8.983643580931411909e-01 -3.305050924839004267e+01
4.262333463598779678e+09 -8.848873964610852738e-01 -3.334213542384836870e+01
4.265666015173133850e+09 -8.714135096491848476e-01 -3.364018529311059069e+01
4.268998566747487545e+09 -8.580057838690224870e-01 -3.394702549407944048e+01
4.272331118321841717e+09 -8.447369658345755816e-01 -3.426437547382082727e+01
4.275663669896195412e+09 -8.316831006757446909e-01 -3.459314097074528860e+01
4.278996221470549583e+09 -8.189169240729998744e-01 -3.493328875996960647e+01
4.282328773044903755e+09 -8.065015746834087729e-01 -3.528376874048514367e+01
4.285661324619257450e+09 -7.944851595764723662e-01 -3.564249404922293252e+01
4.288993876193611622e+09 -7.828966279505522596e-01 -3.600639560559388030e+01
4.292326427767965794e+09 -7.717432945379218978e-01 -3.637157139074842149e+01
4.295658979342319489e+09 -7.610102137580823101e-01 -3.673354889473427676e+01
4.298991530916673660e+09 -7.506614501485107116e-01 -3.708766741582114435e+01
4.302324082491027832e+09 -7.406431318574482336e-01 -3.742956313103199051e+01
4.305656634065382004e+09 -7.308880241272521783e-01 -3.775570695291762746e+01
4.308989185639736176e+09 -7.213212304449346801e-01 -3.806391312684188222e+01
4.312321737214089394e+09 -7.118665311315631739e-01 -3.835372049457688348e+01
4.315654288788443565e+09 -7.024528115577328702e-01 -3.862656135803499780e+01
4.318986840362797737e+09 -6.930200211737512772e-01 -3.888567619500295791e+01
4.322319391937151909e+09 -6.835241427018641236e-01 -3.913579157947582132e+01
4.325651943511506081e+09 -6.739407362452196626e-01 -3.938262988027317135e+01
4.328984495085860252e+09 -6.642667490058959956e-01 -3.963234349516485366e+01
4.332317046660213470e+09 -6.545204365599720520e-01 -3.989095905148887056e+01
4.335649598234567642e+09 -6.447394115504346823e-01 -4.016388805550811014e+01
4.338982149808921814e+09 -6.349770037703410530e-01 -4.045552573420024345e+01
4.342314701383275986e+09 -6.252972656481502467e-01 -4.076893232375323350e+01
4.345647252957630157e+09 -6.157690749958650844e-01 -4.110557730348418914e+01
4.348979804531984329e+09 -6.064598621389886146e-01 -4.146512810207764232e+01
4.352312356106337547e+09 -5.974295154710282940e-01 -4.184527915292248679e+01
4.355644907680691719e+09 -5.887249971890172739e-01 -4.224164274319788603e+01
4.358977459255045891e+09 -5.803761330447464450e-01 -4.264775652257690552e+01
4.362310010829400063e+09 -5.723929335801108964e-01 -4.305529593852326542e+01
4.365642562403754234e+09 -5.647646693003185447e-01 -4.345459651388553368e+01
4.368975113978108406e+09 -5.574607700205134186e-01 -4.383556442642284878e+01
4.372307665552461624e+09 -5.504334614718067176e-01 -4.418895925031434757e+01
4.375640217126815796e+09 -5.436219026158639611e-01 -4.450787351352169452e+01
4.378972768701169968e+09 -5.369574570089675758e-01 -4.478907077742553611e+01
4.382305320275524139e+09 -5.303696319067086051e-01 -4.503378552947006597e+01
4.385637871849878311e+09 -5.237921586778377936e-01 -4.524771477568041433e+01
4.388970423424231529e+09 -5.171686737811974632e-01 -4.544020580475945081e+01
4.392302974998585701e+09 -5.104574936360237736e-01 -4.562291494334178310e+01
4.395635526572939873e+09 -5.036350573364004601e-01 -4.580832903510804499e+01
4.398968078147294044e+09 -4.966977317616833587e-01 -4.600847364291938391e+01
4.402300629721648216e+09 -4.896618232699514461e-01 -4.623396315450737859e+01
4.405633181296002388e+09 -4.825618045192448524e-01 -4.649338525542438560e+01
4.408965732870355606e+09 -4.754469279643927515e-01 -4.679291399835833687e+01
4.412298284444709778e+09 -4.683765433109721155e-01 -4.713601485132780056e+01
4.415630836019063950e+09 -4.614145508183513655e-01 -4.752311983632761638e+01
4.418963387593418121e+09 -4.546234955836663816e-01 -4.795119359453921248e+01
4.422295939167772293e+09 -4.480588340913552181e-01 -4.841318161657322605e+01
4.425628490742126465e+09 -4.417638824455811797e-01 -4.889744615148792661e+01
4.428961042316479683e+09 -4.357658892852838695e-01 -4.938747095819106647e+01
4.432293593890833855e+09 -4.300735725036926027e-01 -4.986233132946269109e+01
4.435626145465188026e+09 -4.246763272858372629e-01 -5.029855033281022259e+01
4.438958697039542198e+09 -4.195451650499970042e-01 -5.067372224212620324e+01
4.442291248613896370e+09 -4.146352908799272874e-01 -5.097143960787035866e+01
4.445623800188250542e+09 -4.098900833383911091e-01 -5.118587703999221361e+01
4.448956351762603760e+09 -4.052461169941831698e-01 -5.132387143572843513e+01
4.452288903336957932e+09 -4.006387751755608462e-01 -5.140337495524282474e+01
4.455621454911312103e+09 -3.960079469420602627e-01 -5.144914745472230777e+01
4.458954006485666275e+09 -3.913032936795549088e-01 -5.148779867748572769e+01
4.462286558060020447e+09 -3.864886089407774117e-01 -5.154395806968189220e+01
4.465619109634374619e+09 -3.815448776696312994e-01 -5.163818019722323527e+01
4.468951661208727837e+09 -3.764717607247735631e-01 -5.178625682499741600e+01
4.472284212783082008e+09 -3.712873765293827621e-01 -5.199927266978123441e+01
4.475616764357436180e+09 -3.660264095825670472e-01 -5.228380570538981686e+01
4.478949315931790352e+09 -3.607367299264068738e-01 -5.264184705460286295e+01
4.482281867506144524e+09 -3.554748433581711997e-01 -5.307015786872749885e+01
4.485614419080498695e+09 -3.503005963189593786e-01 -5.355889443798751870e+01
4.488946970654851913e+09 -3.452716227007053273e-01 -5.408953013428524059e+01
4.492279522229206085e+09 -3.404380374443101154e-01 -5.463259445536518655e+01
4.495612073803560257e+09 -3.358378534888587508e-01 -5.514675435523127334e+01
4.498944625377914429e+09 -3.314935282965121299e-01 -5.558204500961988259e+01
4.502277176952268600e+09 -3.274099411496090850e-01 -5.589001287922761207e+01
4.505609728526622772e+09 -3.235739724956845365e-01 -5.603951579820755313e+01
4.508942280100975990e+09 -3.199557131426474799e-01 -5.602988723282163619e+01
4.512274831675330162e+09 -3.165111861389403036e-01 -5.589161027808866322e+01
4.515607383249684334e+09 -3.131863297531685131e-01 -5.567396376396470714e+01
4.518939934824038506e+09 -3.099218774292286094e-01 -5.542907998730275665e+01
4.522272486398392677e+09 -3.066586898224253344e-01 -5.520121319889415901e+01
4.525605037972746849e+09 -3.033430526514264702e-01 -5.502303362297567446e+01
4.528937589547100067e+09 -2.999314566619654676e-01 -5.491633096871584740e+01
4.532270141121454239e+09 -2.963944231858153255e-01 -5.489420854864287946e+01
4.535602692695808411e+09 -2.927190270021057250e-01 -5.496308207493021314e+01
4.538935244270162582e+09 -2.889098896033388542e-01 -5.512381052124977998e+01
4.542267795844516754e+09 -2.849885590155113446e-01 -5.537176232060780023e+01
4.545600347418870926e+09 -2.809913430106016907e-01 -5.569578144318126078e+01
4.548932898993224144e+09 -2.769658059942434747e-01 -5.607615304981786153e+01
4.552265450567578316e+09 -2.729662620426833164e-01 -5.648207972084055228e+01
4.555598002141932487e+09 -2.690486859870003800e-01 -5.687017002274629363e+01
4.558930553716286659e+09 -2.652655132747270827e-01 -5.718691534078875094e+01
4.562263105290640831e+09 -2.616608040680010738e-01 -5.737854295188366649e+01
4.565595656864995003e+09 -2.582662084815516845e-01 -5.740783202376754701e+01
4.568928208439348221e+09 -2.550980927094241846e-01 -5.726946069115562921e+01
4.572260760013702393e+09 -2.521560778004205972e-01 -5.699230061948729542e+01
4.575593311588056564e+09 -2.494231139669990660e-01 -5.662670104759540379e+01
4.578925863162410736e+09 -2.468670747966511814e-01 -5.622689578558286172e+01
4.582258414736764908e+09 -2.444437193281351339e-01 -5.583887998063661939e+01
4.585590966311119080e+09 -2.421007471811331135e-01 -5.549618880965720535e+01
4.588923517885472298e+09 -2.397825733709703089e-01 -5.522070434988809495e+01
4.592256069459826469e+09 -2.374353839869968175e-01 -5.502519442792217319e+01
4.595588621034180641e+09 -2.350120079525461203e-01 -5.491572452653756642e+01
4.598921172608534813e+09 -2.324761567358767933e-01 -5.489327393164516877e+01
4.602253724182888985e+09 -2.298056423839797135e-01 -5.495445215368502545e+01
4.605586275757243156e+09 -2.269942797100306386e-01 -5.509139512862620336e+01
4.608918827331596375e+09 -2.240523020672810228e-01 -5.529098366725566649e+01
4.612251378905950546e+09 -2.210052599503075921e-01 -5.553364844561432534e+01
4.615583930480304718e+09 -2.178915138886408920e-01 -5.579233435560082910e+01
4.618916482054658890e+09 -2.147585636919904228e-01 -5.603272219092441730e+01
4.622249033629013062e+09 -2.116585624114186992e-01 -5.621625797406575487e+01
4.625581585203367233e+09 -2.086434355326317602e-01 -5.630706644569764308e+01
4.628914136777720451e+09 -2.057600578137326330e-01 -5.628152000321704662e+01
4.632246688352074623e+09 -2.030459298777477772e-01 -5.613603389079494832e+01
4.635579239926428795e+09 -2.005257462568295623e-01 -5.588814430996190197e+01
4.638911791500782967e+09 -1.982091616300581116e-01 -5.557010292771475690e+01
4.642244343075137138e+09 -1.960899507627144878e-01 -5.521921128418385649e+01
4.645576894649490356e+09 -1.941466302370267738e-01 -5.486989701956041188e+01
4.648909446223844528e+09 -1.923444775562535292e-01 -5.454965358960393473e+01
4.652241997798198700e+09 -1.906387569334683507e-01 -5.427820166846845495e+01
4.655574549372552872e+09 -1.889788518860580635e-01 -5.406832459734246044e+01
4.658907100946907043e+09 -1.873129222735716026e-01 -5.392715208726426113e+01
4.662239652521261215e+09 -1.855926552975802057e-01 -5.385724279175168761e+01
4.665572204095614433e+09 -1.837776711441813648e-01 -5.385722190012140231e+01
4.668904755669968605e+09 -1.818391758980275608e-01 -5.392193723602911604e+01
4.672237307244322777e+09 -1.797625247397372505e-01 -5.404220052247710271e+01
4.675569858818676949e+09 -1.775484610007670994e-01 -5.420427355134101077e+01
4.678902410393031120e+09 -1.752129216714377880e-01 -5.438940869009287837e+01
4.682234961967385292e+09 -1.727854352108350033e-01 -5.457397640283870999e+01
4.685567513541738510e+09 -1.703062696079375438e-01 -5.473091237043391288e+01
4.688900065116092682e+09 -1.678226046034717589e-01 -5.483310970077474877e+01
4.692232616690446854e+09 -1.653840906994720472e-01 -5.485860327124130009e+01
4.695565168264801025e+09 -1.630382110206789192e-01 -5.479600592755527089e+01
4.698897719839155197e+09 -1.608258759917138847e-01 -5.464767713414637740e+01
4.702230271413509369e+09 -1.587776548564080736e-01 -5.442884971144035688e+01
4.705562822987862587e+09 -1.569109856759742794e-01 -5.416321324455872599e+01
4.708895374562216759e+09 -1.552286130439345102e-01 -5.387727774672376313e+01
4.712227926136570930e+09 -1.537183890766449512e-01 -5.359578871462410632e+01
4.715560477710925102e+09 -1.523544484579794078e-01 -5.333914426107249795e+01
4.718893029285279274e+09 -1.510996432868783879e-01 -5.312256245935810028e+01
4.722225580859633446e+09 -1.499090089800550751e-01 -5.295627790339214158e+01
4.725558132433986664e+09 -1.487339385208194809e-01 -5.284611782230847155e+01
4.728890684008340836e+09 -1.475266774096843925e-01 -5.279405325188426445e+01
4.732223235582695007e+09 -1.462447219997648484e-01 -5.279853608974271850e+01
4.735555787157049179e+09 -1.448547127741507401e-01 -5.285457509168893608e+01
4.738888338731403351e+09 -1.433354613265612199e-01 -5.295360107593870680e+01
4.742220890305757523e+09 -1.416798313750085858e-01 -5.308326470854709811e+01
4.745553441880110741e+09 -1.398953025279554563e-01 -5.322742469784963504e+01
4.748885993454464912e+09 -1.380031702664638038e-01 -5.336670467273971497e+01
4.752218545028819084e+09 -1.360364644074379403e-01 -5.348003589569028549e+01
4.755551096603173256e+09 -1.340367884382719366e-01 -5.354740058336833641e+01
4.758883648177527428e+09 -1.320503818537841212e-01 -5.355343274599437109e+01
4.762216199751881599e+09 -1.301237776034716298e-01 -5.349079931943278154e+01
4.765548751326234818e+09 -1.282994608567520067e-01 -5.336194498074341652e+01
4.768881302900588989e+09 -1.266119311224852551e-01 -5.317834974334077458e+01
4.772213854474943161e+09 -1.250845286326852934e-01 -5.295766390224467557e+01
4.775546406049297333e+09 -1.237273124224249898e-01 -5.272001477848650097e+01
4.778878957623651505e+09 -1.225361789478914831e-01 -5.248479667198601817e+01
4.782211509198005676e+09 -1.214932954726002934e-01 -5.226860724648580714e+01
4.785544060772358894e+09 -1.205688019854936066e-01 -5.208431544533164015e+01
4.788876612346713066e+09 -1.197236195822684868e-01 -5.194089873003464675e+01
4.792209163921067238e+09 -1.189131021467183802e-01 -5.184365029265921976e+01
4.795541715495421410e+09 -1.180911908137406152e-01 -5.179446594797838799e+01
4.798874267069775581e+09 -1.172146842681580647e-01 -5.179205197474445299e+01
4.802206818644129753e+09 -1.162472271001134400e-01 -5.183200296820560027e+01
4.805539370218482971e+09 -1.151626447453964891e-01 -5.190678417407467293e+01
4.808871921792837143e+09 -1.139473150245613603e-01 -5.200573152937732146e+01
4.812204473367191315e+09 -1.126013574509332760e-01 -5.211526180564288069e+01
4.815537024941545486e+09 -1.111385336446388816e-01 -5.221954490472481325e+01
4.818869576515899658e+09 -1.095848743987507257e-01 -5.230187148222476878e+01
4.822202128090253830e+09 -1.079761691093022308e-01 -5.234677063466325109e+01
4.825534679664607048e+09 -1.063545595822303624e-01 -5.234256904705580382e+01
4.828867231238961220e+09 -1.047645624456380875e-01 -5.228367725032342861e+01
4.832199782813315392e+09 -1.032488949884830531e-01 -5.217174999744969455e+01
4.835532334387669563e+09 -1.018444940494922374e-01 -5.201522459394930564e+01
4.838864885962023735e+09 -1.005790960152064123e-01 -5.182743553688402471e+01
4.842197437536377907e+09 -9.946869086910653524e-02 -5.162406036069729964e+01
4.845529989110731125e+09 -9.851608026509198202e-02 -5.142072833048922575e+01
4.848862540685085297e+09 -9.771066666591368688e-02 -5.123129813289017420e+01
4.852195092259439468e+09 -9.702948701762727224e-02 -5.106689954629366923e+01
4.855527643833793640e+09 -9.643939024232930923e-02 -5.093556979427700071e+01
4.858860195408147812e+09 -9.590015301468678144e-02 -5.084223701283607966e+01
4.862192746982501984e+09 -9.536824211379854588e-02 -5.078884140407480174e+01
4.865525298556855202e+09 -9.480087195740466433e-02 -5.077446378814097727e+01
4.868857850131209373e+09 -9.415997846464087273e-02 -5.079541089728100189e+01
4.872190401705563545e+09 -9.341573814353873462e-02 -5.084527656463397705e+01
4.875522953279917717e+09 -9.254930402632816078e-02 -5.091506012254667723e+01
4.878855504854271889e+09 -9.155450412803581295e-02 -5.099347644181111150e+01
4.882188056428625107e+09 -9.043834658774249635e-02 -5.106761932203458088e+01
4.885520608002979279e+09 -8.922028904338780153e-02 -5.112410560760672951e+01
4.888853159577333450e+09 -8.793034691946999271e-02 -5.115069293518290294e+01
4.892185711151687622e+09 -8.660622460479737439e-02 -5.113813312025833824e+01
4.895518262726041794e+09 -8.528974431463319517e-02 -5.108179107403830699e+01
4.898850814300395966e+09 -8.402291119861336754e-02 -5.098249461914416258e+01
4.902183365874749184e+09 -8.284398434263899602e-02 -5.084629595419833237e+01
4.905515917449103355e+09 -8.178391945850545242e-02 -5.068323505661135187e+01
4.908848469023457527e+09 -8.086351138099015512e-02 -5.050554883572266363e+01
4.912181020597811699e+09 -8.009149716008225062e-02 -5.032586639965917641e+01
4.915513572172165871e+09 -7.946379016187680999e-02 -5.015577652071751658e+01
4.918846123746520042e+09 -7.896391055361355604e-02 -5.000490507047616973e+01
4.922178675320873260e+09 -7.856456724529434221e-02 -4.988044575303793238e+01
4.925511226895227432e+09 -7.823024051396122724e-02 -4.978700033841104045e+01
4.928843778469581604e+09 -7.792052248716900553e-02 -4.972658355082850790e+01
4.932176330043935776e+09 -7.759390269115884475e-02 -4.969869032766099082e+01
4.935508881618289948e+09 -7.721164452065581996e-02 -4.970037819103754373e+01
4.938841433192644119e+09 -7.674138991885112726e-02 -4.972637077111113513e+01
4.942173984766997337e+09 -7.616015501563480616e-02 -4.976923534303389829e+01
4.945506536341351509e+09 -7.545643697228660018e-02 -4.981972255016331275e+01
4.948839087915705681e+09 -7.463123660943886406e-02 -4.986736785546668216e+01
4.952171639490059853e+09 -7.369790450930981118e-02 -4.990142132773961237e+01
4.955504191064414024e+09 -7.268083009338620337e-02 -4.991207818289102249e+01
4.958836742638768196e+09 -7.161310264414731674e-02 -4.989183775065519910e+01
4.962169294213121414e+09 -7.053336961356815316e-02 -4.983668262964083340e+01
4.965501845787475586e+09 -6.948219158189437861e-02 -4.974673540902526270e+01
4.968834397361829758e+09 -6.849823809842431332e-02 -4.962617659448947904e+01
4.972166948936183929e+09 -6.761468062250795830e-02 -4.948245116183532843e+01
4.975499500510538101e+09 -6.685611743963504328e-02 -4.932501999146475669e+01
4.978832052084892273e+09 -6.623631341149903429e-02 -4.916400580084615513e+01
4.982164603659245491e+09 -6.575696004579957565e-02 -4.900902151099047899e+01
4.985497155233599663e+09 -6.540756598353782147e-02 -4.886832511462935713e+01
4.988829706807953835e+09 -6.516648327878601932e-02 -4.874830889553420832e+01
4.992162258382308006e+09 -6.500297010054922886e-02 -4.865325107798946647e+01
4.995494809956662178e+09 -6.488009497738372877e-02 -4.858523693575236280e+01
4.998827361531016350e+09 -6.475820996869523227e-02 -4.854417366331499295e+01
5.002159913105369568e+09 -6.459866732394806133e-02 -4.852785766896356989e+01
5.005492464679723740e+09 -6.436743138990523583e-02 -4.853209074453758376e+01
5.008825016254077911e+09 -6.403824724976746319e-02 -4.855087532363049974e+01
5.012157567828432083e+09 -6.359506932426273185e-02 -4.857674255318342915e+01
5.015490119402786255e+09 -6.303352328815427230e-02 -4.860127133801617560e+01
5.018822670977140427e+09 -6.236126658126854572e-02 -4.861583065301487494e+01
5.022155222551493645e+09 -6.159721761259394357e-02 -4.861251448160388122e+01
5.025487774125847816e+09 -6.076973115020466165e-02 -4.858514880593040886e+01
5.028820325700201988e+09 -5.991389677719272805e-02 -4.853016887625145159e+01
5.032152877274556160e+09 -5.906821901171982470e-02 -4.844714383371317012e+01
5.035485428848910332e+09 -5.827099403920481951e-02 -4.833879760380413870e+01
5.038817980423264503e+09 -5.755672400619712969e-02 -4.821051995956368330e+01
5.042150531997617722e+09 -5.695290359831035876e-02 -4.806951012432541148e+01
5.045483083571971893e+09 -5.647747638611376464e-02 -4.792377516373925772e+01
5.048815635146326065e+09 -5.613719418032275116e-02 -4.778119184589559154e+01
5.052148186720680237e+09 -5.592702764930770204e-02 -4.764876317616377577e+01
5.055480738295034409e+09 -5.583067858979723352e-02 -4.753211068676635875e+01
5.058813289869388580e+09 -5.582214230379534126e-02 -4.743517835338224842e+01
5.062145841443741798e+09 -5.586817157239249571e-02 -4.736009530178365168e+01
5.065478393018095970e+09 -5.593141036865752896e-02 -4.730714551421583280e+01
5.068810944592450142e+09 -5.597390328885474414e-02 -4.727481095224999308e+01
5.072143496166804314e+09 -5.596065156530222878e-02 -4.725987899429330241e+01
5.075476047741158485e+09 -5.586288202401348824e-02 -4.725762819474495302e+01
5.078808599315512657e+09 -5.566072227249114351e-02 -4.726212202242388116e+01
5.082141150889865875e+09 -5.534503154638394096e-02 -4.726664209037895859e+01
5.085473702464220047e+09 -5.491821685948181792e-02 -4.726427419996060308e+01
5.088806254038574219e+09 -5.439396070472986983e-02 -4.724861987546474751e+01
5.092138805612928391e+09 -5.379589009023399981e-02 -4.721455048547180411e+01
5.095471357187282562e+09 -5.315531695710495885e-02 -4.715887160585621984e+01
5.098803908761636734e+09 -5.250826719877753346e-02 -4.708075071915458665e+01
5.102136460335989952e+09 -5.189208123268695960e-02 -4.698180092119147844e+01
5.105469011910344124e+09 -5.134190734104409487e-02 -4.686579903205080200e+01
5.108801563484698296e+09 -5.088741663364333701e-02 -4.673811234693999950e+01
5.112134115059052467e+09 -5.055004535096367657e-02 -4.660497166359390064e+01
5.115466666633406639e+09 -5.034101903475102918e-02 -4.647273722728040468e+01
5.118799218207759857e+09 -5.026033898970088537e-02 -4.634726739131092899e+01
5.122131769782114029e+09 -5.029682143877118455e-02 -4.623344404573472843e+01
5.125464321356468201e+09 -5.042918203264305788e-02 -4.613486001595818209e+01
5.128796872930822372e+09 -5.062806164444647733e-02 -4.605364487346080438e+01
5.132129424505176544e+09 -5.085880228159724015e-02 -4.599039759406939254e+01
5.135461976079530716e+09 -5.108471233009721779e-02 -4.594420118125646013e+01
5.138794527653883934e+09 -5.127051466897834114e-02 -4.591270828340600474e+01
5.142127079228238106e+09 -5.138565391481221545e-02 -4.589230153524913192e+01
5.145459630802592278e+09 -5.140715213510387016e-02 -4.587834254434473280e+01
5.148792182376946449e+09 -5.132174492673151345e-02 -4.586552444787840699e+01
5.152124733951300621e+09 -5.112709800247206005e-02 -4.584833107732989532e+01
5.155457285525654793e+09 -5.083199192231818708e-02 -4.582158019570795204e+01
5.158789837100008011e+09 -5.045546085136998204e-02 -4.578099404710619069e+01
5.162122388674362183e+09 -5.002497055927598163e-02 -4.572370988214822773e+01
5.165454940248716354e+09 -4.957381153700581022e-02 -4.564863251342936223e+01
5.168787491823070526e+09 -4.913795631128718699e-02 -4.555655196016729747e+01
5.172120043397424698e+09 -4.875267891618766114e-02 -4.544999949477426071e+01
5.175452594971778870e+09 -4.844925473719335907e-02 -4.533287670609163200e+01
5.178785146546132088e+09 -4.825204916660291721e-02 -4.520993990678558561e+01
5.182117698120486259e+09 -4.817626515417367666e-02 -4.508623962822557019e+01
5.185450249694840431e+09 -4.822655681486404805e-02 -4.496660153518921277e+01
5.188782801269194603e+09 -4.839663483305237102e-02 -4.485520346638178779e+01
5.192115352843548775e+09 -4.866989699614444886e-02 -4.475526951465739245e+01
5.195447904417902946e+09 -4.902102212509804047e-02 -4.466887735496349876e+01
5.198780455992256165e+09 -4.941837643061966490e-02 -4.459686323982503353e+01
5.202113007566610336e+09 -4.982700592325774169e-02 -4.453880843455350202e+01
5.205445559140964508e+09 -5.021193385326704756e-02 -4.449309703483859124e+01
5.208778110715318680e+09 -5.054145345679218054e-02 -4.445704339860522225e+01
5.212110662289672852e+09 -5.079010650415080597e-02 -4.442709362586765565e+01
5.215443213864027023e+09 -5.094106760747700580e-02 -4.439910612969387671e+01
5.218775765438380241e+09 -5.098771045024728943e-02 -4.436870893218831924e+01
5.222108317012734413e+09 -5.093420984188498646e-02 -4.433171555762133664e+01
5.225440868587088585e+09 -5.079512530430394662e-02 -4.428456040344265432e+01
5.228773420161442757e+09 -5.059400877658184331e-02 -4.422469537652481364e+01
5.232105971735796928e+09 -5.036117145023992492e-02 -4.415088176095288475e+01
5.235438523310151100e+09 -5.013082370145725830e-02 -4.406332193035876088e+01
5.238771074884504318e+09 -4.993786003854619460e-02 -4.396360465796980321e+01
5.242103626458858490e+09 -4.981459264864784853e-02 -4.385447654032134324e+01
5.245436178033212662e+09 -4.978773992797273784e-02 -4.373948650867481547e+01
5.248768729607566833e+09 -4.987595055026296936e-02 -4.362256892714697898e+01
5.252101281181921005e+09 -5.008809204352062533e-02 -4.350762975664876819e+01
5.255433832756275177e+09 -5.042246060087302723e-02 -4.339818449489280283e+01
5.258766384330628395e+09 -5.086698272208044908e-02 -4.329707510693666705e+01
5.262098935904982567e+09 -5.140038709891742164e-02 -4.320627412766689446e+01
5.265431487479336739e+09 -5.199423518303641911e-02 -4.312677201962997486e+01
5.268764039053690910e+09 -5.261561917107391434e-02 -4.305853929904455413e+01
5.272096590628045082e+09 -5.323027395159499187e-02 -4.300055596331205265e+01
5.275429142202399254e+09 -5.380581070323527115e-02 -4.295090438933624455e+01
5.278761693776752472e+09 -5.431476815690912396e-02 -4.290692508305767916e+01
5.282094245351106644e+09 -5.473719445246996718e-02 -4.286543485561197997e+01
5.285426796925460815e+09 -5.506251674649827177e-02 -4.282300245167091646e+01
5.288759348499814987e+09 -5.529052326652288823e-02 -4.277626707329808653e+01
5.292091900074169159e+09 -5.543136694816444554e-02 -4.272227243040411082e+01
5.295424451648523331e+09 -5.550459292511275566e-02 -4.265877699121589472e+01
5.298757003222876549e+09 -5.553728481956829444e-02 -4.258449542341487160e+01
5.302089554797230721e+09 -5.556150792309574177e-02 -4.249923129067318683e+01
5.305422106371584892e+09 -5.561129294290274167e-02 -4.240387775168898088e+01
5.308754657945939064e+09 -5.571944589482946686e-02 -4.230028720184954949e+01
5.312087209520293236e+09 -5.591448429913037366e-02 -4.219103485336420079e+01
5.315419761094647408e+09 -5.621798615149865841e-02 -4.207911758151919912e+01
5.318752312669000626e+09 -5.664259794107993906e-02 -4.196763401076670164e+01
5.322084864243354797e+09 -5.719088536606949102e-02 -4.185948573106350068e+01
5.325417415817708969e+09 -5.785513132968028022e-02 -4.175712719225207081e+01
5.328749967392063141e+09 -5.861809755331578997e-02 -4.166237849737393617e+01
5.332082518966417313e+09 -5.945467667231796316e-02 -4.157630485846297574e+01
5.335415070540771484e+09 -6.033427900273055644e-02 -4.149916046380803891e+01
5.338747622115124702e+09 -6.122372975344649026e-02 -4.143039253502649188e+01
5.342080173689478874e+09 -6.209040463158080336e-02 -4.136870185818114720e+01
5.345412725263833046e+09 -6.290530915423067637e-02 -4.131215708442390167e+01
5.348745276838187218e+09 -6.364581193940159476e-02 -4.125835978662033199e+01
5.352077828412541389e+09 -6.429777465253345980e-02 -4.120465435901276408e+01
5.355410379986895561e+09 -6.485687831525674407e-02 -4.114837102799896940e+01
5.358742931561248779e+09 -6.532902201308782297e-02 -4.108708245161702166e+01
5.362075483135602951e+09 -6.572975831522305523e-02 -4.101884691449096465e+01
5.365408034709957123e+09 -6.608282130113421471e-02 -4.094240710009547257e+01
5.368740586284311295e+09 -6.641788898959913312e-02 -4.085731562557650420e+01
5.372073137858665466e+09 -6.676779383486361463e-02 -4.076396793504289917e+01
5.375405689433018684e+09 -6.716544596999039773e-02 -4.066353803275661249e+01
5.378738241007372856e+09 -6.764075942113662032e-02 -4.055782884536117194e+01
5.382070792581727028e+09 -6.821786955580318168e-02 -4.044906204096920987e+01
5.385403344156081200e+09 -6.891290118583726088e-02 -4.033963862458482197e+01
5.388735895730435371e+09 -6.973249409755824524e-02 -4.023190093312145166e+01
5.392068447304789543e+09 -7.067322145144842860e-02 -4.012792057596313100e+01
5.395400998879142761e+09 -7.172195311931807427e-02 -4.002932842249922629e+01
5.398733550453496933e+09 -7.285712817681058717e-02 -3.993719473046883195e+01
5.402066102027851105e+09 -7.405081632935306413e-02 -3.985196163907131961e+01
5.405398653602205276e+09 -7.527137462386078448e-02 -3.977342692825953918e+01
5.408731205176559448e+09 -7.648645010651365650e-02 -3.970077658799535669e+01
5.412063756750913620e+09 -7.766604639194292503e-02 -3.963266324494158965e+01
5.415396308325266838e+09 -7.878536570083292945e-02 -3.956732667555926497e+01
5.418728859899621010e+09 -7.982715871117095074e-02 -3.950275058766172265e+01
5.422061411473975182e+09 -8.078336087498570739e-02 -3.943684623674451473e+01
5.425393963048329353e+09 -8.165586144520996237e-02 -3.936764869065775230e+01
5.428726514622683525e+09 -8.245633389933393342e-02 -3.929350690417027181e+01
5.432059066197037697e+09 -8.320514571535950199e-02 -3.921324599042675629e+01
5.435391617771390915e+09 -8.392945279782448864e-02 -3.912628088162195183e+01
5.438724169345745087e+09 -8.466066073626726807e-02 -3.903266579238515988e+01
5.442056720920099258e+09 -8.543149412166847756e-02 -3.893307291928827141e+01
5.445389272494453430e+09 -8.627295086760514153e-02 -3.882870457582149726e+01
5.448721824068807602e+09 -8.721142780799137628e-02 -3.872115271320349450e+01
5.452054375643161774e+09 -8.826628629593674669e-02 -3.861222614598802494e+01
5.455386927217514992e+09 -8.944808414485627690e-02 -3.850376769945565059e+01
5.458719478791869164e+09 -9.075763726242470908e-02 -3.839748134377263256e+01
5.462052030366223335e+09 -9.218599667397255060e-02 -3.829478466324675878e+01
5.465384581940577507e+09 -9.371534142405482659e-02 -3.819669650928052107e+01
5.468717133514931679e+09 -9.532070275492492140e-02 -3.810376480926704801e+01
5.472049685089285851e+09 -9.697235763877541659e-02 -3.801603594898628558e+01
5.475382236663639069e+09 -9.863866720938120614e-02 -3.793306491244305789e+01
5.478714788237993240e+09 -1.002890937263712645e-01 -3.785396396994726587e+01
5.482047339812347412e+09 -1.018971124968656577e-01 -3.777748647907819191e+01
5.485379891386701584e+09 -1.034427445780600335e-01 -3.770214070824698638e+01
5.488712442961055756e+09 -1.049144715060276456e-01 -3.762632621132817690e+01
5.492044994535409927e+09 -1.063103516107362090e-01 -3.754848232299852384e+01
5.495377546109763145e+09 -1.076382332117164775e-01 -3.746723543794186639e+01
5.498710097684117317e+09 -1.089150458358976448e-01 -3.738152986283739665e+01
5.502042649258471489e+09 -1.101652381646965745e-01 -3.729072720223278736e+01
5.505375200832825661e+09 -1.114185121303186282e-01 -3.719466207951458614e+01
5.508707752407179832e+09 -1.127070686256090581e-01 -3.709364736904423410e+01
5.512040303981534004e+09 -1.140626254303335613e-01 -3.698842904595535686e+01
5.515372855555887222e+09 -1.155134881354087789e-01 -3.688009770054794245e+01
5.518705407130241394e+09 -1.170819485159926843e-01 -3.676996915274656885e+01
5.522037958704595566e+09 -1.187822529435298424e-01 -3.665944941638177568e+01
5.525370510278949738e+09 -1.206193293275098222e-01 -3.654989931466595721e+01
5.528703061853303909e+09 -1.225883899297166013e-01 -3.644251190811907293e+01
5.532035613427658081e+09 -1.246754457719632392e-01 -3.633821254741490492e+01
5.535368165002011299e+09 -1.268586836481566671e-01 -3.623758778732027963e+01
5.538700716576365471e+09 -1.291105765642405756e-01 -3.614084627331433808e+01
5.542033268150719643e+09 -1.314005300103336937e-01 -3.604781230588164931e+01
5.545365819725073814e+09 -1.336978161212020177e-01 -3.595795100588793503e+01
5.548698371299427986e+09 -1.359745203108850553e-01 -3.587042254385017515e+01
5.552030922873782158e+09 -1.382082231980713283e-01 -3.578416141679331020e+01
5.555363474448135376e+09 -1.403841650484329850e-01 -3.569797504197581617e+01
5.558696026022489548e+09 -1.424966885122171401e-01 -3.561065400524797298e+01
5.562028577596843719e+09 -1.445498236676401038e-01 -3.552108444708649415e+01
5.565361129171197891e+09 -1.465569607814950770e-01 -3.542835180674502027e+01
5.568693680745552063e+09 -1.485396428506480238e-01 -3.533182505488798597e+01
5.572026232319906235e+09 -1.505255934115979910e-01 -3.523121204740962753e+01
5.575358783894259453e+09 -1.525461671768632288e-01 -3.512657977319581448e+01
5.578691335468613625e+09 -1.546334648856119987e-01 -3.501833761730517836e+01
5.582023887042967796e+09 -1.568173843736391238e-01 -3.490718649919477201e+01
5.585356438617321968e+09 -1.591228846747324843e-01 -3.479404091548761357e+01
5.588688990191676140e+09 -1.615677188739167436e-01 -3.467993373544972258e+01
5.592021541766030312e+09 -1.641608467516600667e-01 -3.456591469070690437e+01
5.595354093340383530e+09 -1.669016743644688439e-01 -3.445295296335001467e+01
5.598686644914737701e+09 -1.697801905682924939e-01 -3.434185255579667739e+01
5.602019196489091873e+09 -1.727779871324697791e-01 -3.423318680906534439e+01
5.605351748063446045e+09 -1.758700670071577377e-01 -3.412725604426011472e+01
5.608684299637800217e+09 -1.790272718864674983e-01 -3.402407016119252603e+01
5.612016851212153435e+09 -1.822191021539097677e-01 -3.392335624127041882e+01
5.615349402786507607e+09 -1.854166650589472720e-01 -3.382458970023729705e+01
5.618681954360861778e+09 -1.885954742400922091e-01 -3.372704617291923768e+01
5.622014505935215950e+09 -1.917378369798052873e-01 -3.362986996218288738e+01
5.625347057509570122e+09 -1.948346039066789770e-01 -3.353215352648776104e+01
5.628679609083924294e+09 -1.978861158337854864e-01 -3.343302123763381672e+01
5.632012160658277512e+09 -2.009022584020044855e-01 -3.333170976660211693e+01
5.635344712232631683e+09 -2.039016198513345368e-01 -3.322763726521674243e+01
5.638677263806985855e+09 -2.069098323083295998e-01 -3.312045426557025962e+01
5.642009815381340027e+09 -2.099572541469876263e-01 -3.301007100435751340e+01
5.645342366955694199e+09 -2.130762128096923558e-01 -3.289665853082318847e+01
5.648674918530048370e+09 -2.162980681482124246e-01 -3.278062406739174861e+01
5.652007470104401588e+09 -2.196503722392955937e-01 -3.266256411256997438e+01
5.655340021678755760e+09 -2.231543915732038530e-01 -3.254320117594841832e+01
5.658672573253109932e+09 -2.268232227937083123e-01 -3.242331145450420138e+01
5.662005124827464104e+09 -2.306606772771185310e-01 -3.230365109072275231e+01
5.665337676401818275e+09 -2.346610380706906362e-01 -3.218488803205394078e+01
5.668670227976172447e+09 -2.388097116453483104e-01 -3.206754523046065941e+01
5.672002779550525665e+09 -2.430847138612552139e-01 -3.195195931372680676e+01
5.675335331124879837e+09 -2.474588519528052311e-01 -3.183825720259227054e+01
5.678667882699234009e+09 -2.519023992412574020e-01 -3.172635160552439260e+01
5.682000434273588181e+09 -2.563860127104383713e-01 -3.161595495009069623e+01
5.685332985847942352e+09 -2.608836200300290176e-01 -3.150661008468266999e+01
5.688665537422296524e+09 -2.653750045717988004e-01 -3.139773496262413843e+01
5.691998088996649742e+09 -2.698478445854584629e-01 -3.128867748756513123e+01
5.695330640571003914e+09 -2.742990136502042597e-01 -3.117877580267369808e+01
5.698663192145358086e+09 -2.787350191081221507e-01 -3.106741866343321590e+01
5.701995743719712257e+09 -2.831715367793581906e-01 -3.095410030424496028e+01
5.705328295294066429e+09 -2.876320859301240707e-01 -3.083846454153334093e+01
5.708660846868420601e+09 -2.921459698492697155e-01 -3.072033382580395156e+01
5.711993398442773819e+09 -2.967456765844506683e-01 -3.059972051301386742e+01
5.715325950017127991e+09 -3.014639848026679503e-01 -3.047681958411698844e+01
5.718658501591482162e+09 -3.063310467410903515e-01 -3.035198410768219190e+01
5.721991053165836334e+09 -3.113717215336840871e-01 -3.022568658736602032e+01
5.725323604740190506e+09 -3.166034080453807853e-01 -3.009847068835902562e+01
5.728656156314544678e+09 -3.220345792590247891e-01 -2.997089853664289194e+01
5.731988707888897896e+09 -3.276641547741981353e-01 -2.984349881592937592e+01
5.735321259463252068e+09 -3.334817701464317663e-01 -2.971672035481783780e+01
5.738653811037606239e+09 -3.394689186558653704e-01 -2.959089497634790433e+01
5.741986362611960411e+09 -3.456008600966814504e-01 -2.946621226010153549e+01
5.745318914186314583e+09 -3.518491196140571819e-01 -2.934270769506655441e+01
5.748651465760668755e+09 -3.581843440368178699e-01 -2.922026457547603684e+01
5.751984017335021973e+09 -3.645792488263066566e-01 -2.909862895521879977e+01
5.755316568909376144e+09 -3.710113791448363396e-01 -2.897743604072653412e+01
5.758649120483730316e+09 -3.774654248896272546e-01 -2.885624557410001501e+01
5.761981672058084488e+09 -3.839348706383804433e-01 -2.873458306209477797e+01
5.765314223632438660e+09 -3.904228236546456454e-01 -2.861198319548816471e+01
5.768646775206792831e+09 -3.969419405712534821e-01 -2.848803155342257298e+01
5.771979326781146049e+09 -4.035134586480001451e-01 -2.836240077701248552e+01
5.775311878355500221e+09 -4.101654222808937544e-01 -2.823487787651298220e+01
5.778644429929854393e+09 -4.169302714653466690e-01 -2.810538020094002576e+01
5.781976981504208565e+09 -4.238420188696659929e-01 -2.797395877022454869e+01
5.785309533078562737e+09 -4.309332804362867031e-01 -2.784078900306182902e+01
5.788642084652916908e+09 -4.382324375967699415e-01 -2.770615018444464894e+01
5.791974636227270126e+09 -4.457611963268977018e-01 -2.757039612307220011e+01
5.795307187801624298e+09 -4.535327708816747627e-01 -2.743392021076891041e+01
5.798639739375978470e+09 -4.615508618133377094e-01 -2.729711844408331345e+01
5.801972290950332642e+09 -4.698095242275605044e-01 -2.716035390837964769e+01
5.805304842524686813e+09 -4.782939398559770128e-01 -2.702392582387708586e+01
5.808637394099040985e+09 -4.869820227931244139e-01 -2.688804561175530949e+01
5.811969945673394203e+09 -4.958467111552236628e-01 -2.675282166204338452e+01
5.815302497247748375e+09 -5.048587325014574079e-01 -2.661825366248045910e+01
5.818635048822102547e+09 -5.139895856190511703e-01 -2.648423654201538469e+01
5.821967600396456718e+09 -5.232144596378628387e-01 -2.635057333342564334e+01
5.825300151970810890e+09 -5.325148157864266762e-01 -2.621699559184177275e+01
5.828632703545165062e+09 -5.418803874151134625e-01 -2.608318944235876202e+01
5.831965255119518280e+09 -5.513104076639820939e-01 -2.594882489909313250e+01
5.835297806693872452e+09 -5.608139464308224964e-01 -2.581358583679831753e+01
5.838630358268226624e+09 -5.704093222339312597e-01 -2.567719794371251396e+01
5.841962909842580795e+09 -5.801226420374517856e-01 -2.553945217051627026e+01
5.845295461416934967e+09 -5.899856045906246571e-01 -2.540022162156091312e+01
5.848628012991289139e+09 -6.000327723326641660e-01 -2.525947048311853038e+01
5.851960564565642357e+09 -6.102985668152428600e-01 -2.511725438445058600e+01
5.855293116139996529e+09 -6.208142683102777504e-01 -2.497371244663241185e+01
5.858625667714350700e+09 -6.316052996326801949e-01 -2.482905208404612551e+01
5.861958219288704872e+09 -6.426890475664484015e-01 -2.468352828512892216e+01
5.865290770863059044e+09 -6.540734253448872160e-01 -2.453741954027636396e+01
5.868623322437412262e+09 -6.657563111180224702e-01 -2.439100277212688894e+01
5.871955874011766434e+09 -6.777259164859161800e-01 -2.424452956278235760e+01
5.875288425586120605e+09 -6.899620532193605493e-01 -2.409820570147975616e+01
5.878620977160474777e+09 -7.024381828819392659e-01 -2.395217565083041222e+01
5.881953528734828949e+09 -7.151240607005909800e-01 -2.380651301057447711e+01
5.885286080309183121e+09 -7.279887284511403767e-01 -2.366121749962767495e+01
5.888618631883536339e+09 -7.410035767509457472e-01 -2.351621842387674022e+01
5.891951183457890511e+09 -7.541451885438416047e-01 -2.337138408166092418e+01
5.895283735032244682e+09 -7.673976939879563197e-01 -2.322653610655934031e+01
5.898616286606598854e+09 -7.807544111254444141e-01 -2.308146738006535514e+01
5.901948838180953026e+09 -7.942186127671978513e-01 -2.293596188651312673e+01
5.905281389755307198e+09 -8.078033418297549950e-01 -2.278981475017558012e+01
5.908613941329660416e+09 -8.215302870768066423e-01 -2.264285070689714630e+01
5.911946492904014587e+09 -8.354278201268582338e-01 -2.249493942789216305e+01
5.915279044478368759e+09 -8.495283740330022981e-01 -2.234600642460395648e+01
5.918611596052722931e+09 -8.638654060655680533e-01 -2.219603869572147303e+01
5.921944147627077103e+09 -8.784702266623062306e-01 -2.204508478773452040e+01
5.925276699201431274e+09 -8.933689893211278488e-01 -2.189324947310251090e+01
5.928609250775784492e+09 -9.085801215438360501e-01 -2.174068374533516135e+01
5.931941802350138664e+09 -9.241124363932771146e-01 -2.158757123401572642e+01
5.935274353924492836e+09 -9.399641016748633282e-01 -2.143411241564717429e+01
5.938606905498847008e+09 -9.561225649197800935e-01 -2.128050811870574677e+01
5.941939457073201180e+09 -9.725654442780496955e-01 -2.112694379459928129e+01
5.945272008647555351e+09 -9.892623059317661172e-01 -2.097357586874878876e+01
5.948604560221908569e+09 -1.006177165688841635e+00 -2.082052122738708277e+01
5.951937111796262741e+09 -1.023271483561509099e+00 -2.066785057026743289e+01
5.955269663370616913e+09 -1.040507371874555442e+00 -2.051558600097900253e+01
5.958602214944971085e+09 -1.057850714644946066e+00 -2.036370286470747359e+01
5.961934766519325256e+09 -1.075273901304546920e+00 -2.021213550276149817e+01
5.965267318093679428e+09 -1.092757911397062243e+00 -2.006078629421561743e+01
5.968599869668032646e+09 -1.110293546007147469e+00 -1.990953711444240781e+01
5.971932421242386818e+09 -1.127881681076035925e+00 -1.975826217239684013e+01
5.975264972816740990e+09 -1.145532509942952082e+00 -1.960684110480457676e+01
5.978597524391095161e+09 -1.163263838507427650e+00 -1.945517121337887545e+01
5.981930075965449333e+09 -1.181098586944447471e+00 -1.930317783226361428e+01
5.985262627539803505e+09 -1.199061728081116662e+00 -1.915082200043211813e+01
5.988595179114156723e+09 -1.217176947023278721e+00 -1.899810487200102571e+01
5.991927730688510895e+09 -1.235463334291506232e+00 -1.884506860203559597e+01
5.995260282262865067e+09 -1.253932423142705588e+00 -1.869179376599274889e+01
5.998592833837219238e+09 -1.272585851249045330e+00 -1.853839367488474466e+01
6.001925385411573410e+09 -1.291413870422973176e+00 -1.838500620542055941e+01
6.005257936985927582e+09 -1.310394850803358047e+00 -1.823178395137379582e+01
6.008590488560280800e+09 -1.329495834767089546e+00 -1.807888360537580752e+01
6.011923040134634972e+09 -1.348674098881861072e+00 -1.792645549591507148e+01
6.015255591708989143e+09 -1.367879588092736576e+00 -1.777463413881991983e+01
6.018588143283343315e+09 -1.387058003576816745e+00 -1.762353052947635135e+01
6.021920694857697487e+09 -1.406154262088421758e+00 -1.747322671937643435e+01
6.025253246432051659e+09 -1.425116006495835475e+00 -1.732377300769967121e+01
6.028585798006404877e+09 -1.443896838823523820e+00 -1.717518785424764971e+01
6.031918349580759048e+09 -1.462458970040384276e+00 -1.702746040101270708e+01
6.035250901155113220e+09 -1.480775033638184413e+00 -1.688055529043287351e+01
6.038583452729467392e+09 -1.498828888208098675e+00 -1.673441930107268405e+01
6.041916004303821564e+09 -1.516615330477153689e+00 -1.658898919596723331e+01
6.045248555878175735e+09 -1.534138745271994786e+00 -1.644420010278008704e+01
6.048581107452528954e+09 -1.551410822230671060e+00 -1.629999372317637096e+01
6.051913659026883125e+09 -1.568447560472029378e+00 -1.615632570294669534e+01
6.055246210601237297e+09 -1.585265852784508489e+00 -1.601317158187003287e+01
6.058578762175591469e+09 -1.601879983345919856e+00 -1.587053087592543221e+01
6.061911313749945641e+09 -1.618298383522993600e+00 -1.572842901263114967e+01
6.065243865324299812e+09 -1.634520968058912782e+00 -1.558691702775035992e+01
6.068576416898653030e+09 -1.650537321157593551e+00 -1.544606912104354990e+01
6.071908968473007202e+09 -1.666325923572784973e+00 -1.530597834281758907e+01
6.075241520047361374e+09 -1.681854514979714832e+00 -1.516675082646281858e+01
6.078574071621715546e+09 -1.697081579395437467e+00 -1.502849908357532271e+01
6.081906623196069717e+09 -1.711958834853300138e+00 -1.489133493118761464e+01
6.085239174770423889e+09 -1.726434511717606979e+00 -1.475536262385659469e+01
6.088571726344777107e+09 -1.740457126123398313e+00 -1.462067272037942800e+01
6.091904277919131279e+09 -1.753979403808294979e+00 -1.448733713287438896e+01
6.095236829493485451e+09 -1.766961990635034674e+00 -1.435540569435668701e+01
6.098569381067839622e+09 -1.779376602043589495e+00 -1.422490445030741135e+01
6.101901932642193794e+09 -1.791208313786665229e+00 -1.409583574067882417e+01
6.105234484216547012e+09 -1.802456776303946961e+00 -1.396818000129020376e+01
6.108567035790901184e+09 -1.813136237404515683e+00 -1.384189908666520452e+01
6.111899587365255356e+09 -1.823274372422991840e+00 -1.371694080793711379e+01
6.115232138939609528e+09 -1.832910036106769613e+00 -1.359324429615601026e+01
6.118564690513963699e+09 -1.842090154479159470e+00 -1.347074574841552952e+01
6.121897242088317871e+09 -1.850866057343243831e+00 -1.334938409520337288e+01
6.125229793662671089e+09 -1.859289604881480873e+00 -1.322910614369138749e+01
6.128562345237025261e+09 -1.867409480100117092e+00 -1.310987080223928736e+01
6.131894896811379433e+09 -1.875268001359598369e+00 -1.299165207237562925e+01
6.135227448385733604e+09 -1.882898758101265946e+00 -1.287444059942982122e+01
6.138559999960087776e+09 -1.890325293378404936e+00 -1.275824369303297701e+01
6.141892551534441948e+09 -1.897560956601427540e+00 -1.264308385360518194e+01
6.145225103108795166e+09 -1.904609938359820731e+00 -1.252899595999356563e+01
6.148557654683149338e+09 -1.911469386503329426e+00 -1.241602337664027544e+01
6.151890206257503510e+09 -1.918132399148002376e+00 -1.230421331784908823e+01
6.155222757831857681e+09 -1.924591605500477476e+00 -1.219361185625790434e+01
6.158555309406211853e+09 -1.930842987444577386e+00 -1.208425897983383734e+01
6.161887860980566025e+09 -1.936889569532600719e+00 -1.197618408684053826e+01
6.165220412554919243e+09 -1.942744615271592146e+00 -1.186940226409473098e+01
6.168552964129273415e+09 -1.948434012913280444e+00 -1.176391162523045253e+01
6.171885515703627586e+09 -1.953997610333007007e+00 -1.165969189875773360e+01
6.175218067277981758e+09 -1.959489358728761177e+00 -1.155670435731276413e+01
6.178550618852335930e+09 -1.964976238912049755e+00 -1.145489307678456647e+01
6.181883170426690102e+09 -1.970536060503301545e+00 -1.135418741402380860e+01
6.185215722001043320e+09 -1.976254331769218719e+00 -1.125450550130688754e+01
6.188548273575397491e+09 -1.982220485632236073e+00 -1.115575848079200583e+01
6.191880825149751663e+09 -1.988523807271298072e+00 -1.105785514817630322e+01
6.195213376724105835e+09 -1.995249435489997447e+00 -1.096070664578687115e+01
6.198545928298460007e+09 -2.002474801825873563e+00 -1.086423084398975725e+01
6.201878479872814178e+09 -2.010266829737115568e+00 -1.076835607669668526e+01
6.205211031447167397e+09 -2.018680145600406206e+00 -1.067302395025665440e+01
6.208543583021521568e+09 -2.027756460497776914e+00 -1.057819102116197385e+01
6.211876134595875740e+09 -2.037525175300862301e+00 -1.048382923064481531e+01
6.215208686170229912e+09 -2.048005150741624814e+00 -1.038992508559799788e+01
6.218541237744584084e+09 -2.059207478582826489e+00 -1.029647767662009628e+01
6.221873789318938255e+09 -2.071138998846715928e+00 -1.020349571665989785e+01
6.225206340893291473e+09 -2.083806239426408524e+00 -1.011099385993752975e+01
6.228538892467645645e+09 -2.097219414672514048e+00 -1.001898861447008571e+01
6.231871444041999817e+09 -2.111396112746990461e+00 -9.927494188777204798e+00
6.235203995616353989e+09 -2.126364328835104622e+00 -9.836518612783114790e+00
6.238536547190708160e+09 -2.142164560688185393e+00 -9.746060445530073224e+00
6.241869098765062332e+09 -2.158850769243765733e+00 -9.656106331091658390e+00
6.245201650339415550e+09 -2.176490112251529663e+00 -9.566629593654299768e+00
6.248534201913769722e+09 -2.195161472916439926e+00 -9.477589978873982801e+00
6.251866753488123894e+09 -2.214952917595106818e+00 -9.388934557735309383e+00
6.255199305062478065e+09 -2.235958315849381872e+00 -9.300599717939419975e+00
6.258531856636832237e+09 -2.258273433400582064e+00 -9.212514082954779582e+00
6.261864408211186409e+09 -2.281991856833665899e+00 -9.124602126517789458e+00
6.265196959785539627e+09 -2.307201124319752772e+00 -9.036788196072592427e+00
6.268529511359893799e+09 -2.333979418349976687e+00 -8.949000626781236534e+00
6.271862062934247971e+09 -2.362393126675126354e+00 -8.861175621187754814e+00
6.275194614508602142e+09 -2.392495501057771534e+00 -8.773260589359972883e+00
6.278527166082956314e+09 -2.424326546796164550e+00 -8.685216689169106274e+00
6.281859717657310486e+09 -2.457914167401599848e+00 -8.597020372861820192e+00
6.285192269231663704e+09 -2.493276477244051215e+00 -8.508663828722548672e+00
6.288524820806017876e+09 -2.530425089617993617e+00 -8.420154298291057771e+00
6.291857372380372047e+09 -2.569369097404616387e+00 -8.331512342242959335e+00
6.295189923954726219e+09 -2.610119396285431215e+00 -8.242769213532069372e+00
6.298522475529080391e+09 -2.652692962701097112e+00 -8.153963567387123135e+00
6.301855027103434563e+09 -2.697116694621114696e+00 -8.065137788426214982e+00
6.305187578677787781e+09 -2.743430454050850731e+00 -7.976334241725436591e+00
6.308520130252141953e+09 -2.791689014195203100e+00 -7.887591755658743153e+00
6.311852681826496124e+09 -2.841962706188424725e+00 -7.798942620469376585e+00
6.315185233400850296e+09 -2.894336672215404693e+00 -7.710410340573224275e+00
6.318517784975204468e+09 -2.948908753437823549e+00 -7.622008314839664678e+00
6.321850336549558640e+09 -3.005786161050089778e+00 -7.533739542955731672e+00
6.325182888123911858e+09 -3.065081185832132959e+00 -7.445597373513216155e+00
6.328515439698266029e+09 -3.126906285904300198e+00 -7.357567226950884276e+00
6.331847991272620201e+09 -3.191368946524506978e+00 -7.269629150086194258e+00
6.335180542846974373e+09 -3.258566725135883413e+00 -7.181760994358925565e+00
6.338513094421328545e+09 -3.328582878047293470e+00 -7.093941961954773667e+00
6.341845645995681763e+09 -3.401482913660674345e+00 -7.006156236414000205e+00
6.345178197570035934e+09 -3.477312335185080094e+00 -6.918396409428795302e+00
6.348510749144390106e+09 -3.556095729519602067e+00 -6.830666433822576877e+00
6.351843300718744278e+09 -3.637837236259968243e+00 -6.742983872806096457e+00
6.355175852293098450e+09 -3.722522300563987585e+00 -6.655381274232373912e+00
6.358508403867452621e+09 -3.810120485638162968e+00 -6.567906570738923477e+00
6.361840955441805840e+09 -3.900589004981073860e+00 -6.480622486120926951e+00
6.365173507016160011e+09 -3.993876541159433025e+00 -6.393605008108808718e+00
6.368506058590514183e+09 -4.089926855865703814e+00 -6.306941061066445364e+00
6.371838610164868355e+09 -4.188681672660822031e+00 -6.220725572870650311e+00
6.375171161739222527e+09 -4.290082333868813436e+00 -6.135058173616388721e+00
6.378503713313576698e+09 -4.394069797842610647e+00 -6.050039786801804098e+00
6.381836264887929916e+09 -4.500582649591210682e+00 -5.965769375188600954e+00
6.385168816462284088e+09 -4.609552939892144430e+00 -5.882341084371933704e+00
6.388501368036638260e+09 -4.720899835401836775e+00 -5.799841989610654558e+00
6.391833919610992432e+09 -4.834521242410230180e+00 -5.718350599297790993e+00
6.395166471185346603e+09 -4.950283746222929437e+00 -5.637936206076554768e+00
6.398499022759700775e+09 -5.068011373527792074e+00 -5.558659108961342632e+00
6.401831574334053993e+09 -5.187473824871889683e+00 -5.480571661946003204e+00
6.405164125908408165e+09 -5.308374929069213266e+00 -5.403720041316067757e+00
6.408496677482762337e+09 -5.430342133787647185e+00 -5.328146569633918972e+00
6.411829229057116508e+09 -5.552917861446445613e+00 -5.253892392873447115e+00
6.415161780631470680e+09 -5.675553523029872593e+00 -5.181000281313331790e+00
6.418494332205824852e+09 -5.797606891731042822e+00 -5.109517316354405203e+00
6.421826883780178070e+09 -5.918343392132717540e+00 -5.039497234978568940e+00
6.425159435354532242e+09 -6.036941660062423054e+00 -4.971002230353755102e+00
6.428491986928886414e+09 -6.152503478853279972e+00 -4.904104049013401578e+00
6.431824538503240585e+09 -6.264067911641785003e+00 -4.838884278787583426e+00
6.435157090077594757e+09 -6.370629147111824153e+00 -4.775433782959383144e+00
6.438489641651948929e+09 -6.471157287154075455e+00 -4.713851300099985764e+00
6.441822193226302147e+09 -6.564621065407145295e+00 -4.654241290693073019e+00
6.445154744800656319e+09 -6.650011333401584679e+00 -4.596711166314594088e+00
6.448487296375010490e+09 -6.726364117709047186e+00 -4.541368080849647271e+00
6.451819847949364662e+09 -6.792782153574844273e+00 -4.488315493121164401e+00
6.455152399523718834e+09 -6.848454031464358494e+00 -4.437649724717436683e+00
6.458484951098073006e+09 -6.892670419711218521e+00 -4.389456735324325898e+00
6.461817502672426224e+09 -6.924837192336759095e+00 -4.343809321226978604e+00
6.465150054246780396e+09 -6.944485625904105675e+00 -4.300764912523237449e+00
6.468482605821134567e+09 -6.951280064746836018e+00 -4.260364103383139422e+00
6.471815157395488739e+09 -6.945023540955951091e+00 -4.222630000274584461e+00
6.475147708969842911e+09 -6.925661758032965132e+00 -4.187568418622199751e+00
6.478480260544197083e+09 -6.893285628377600283e+00 -4.155168902179045887e+00
6.481812812118550301e+09 -6.848132253739375841e+00 -4.125406484800818063e+00
6.485145363692904472e+09 -6.790583935828893303e+00 -4.098244064586833879e+00
6.488477915267258644e+09 -6.721164585685217574e+00 -4.073635218593566698e+00
6.491810466841612816e+09 -6.640532831266446223e+00 -4.051527255348877254e+00
6.495143018415966988e+09 -6.549471234627231908e+00 -4.031864284551686772e+00
6.498475569990321159e+09 -6.448871312409450773e+00 -4.014590080326909671e+00
6.501808121564674377e+09 -6.339714456943255527e+00 -3.999650527043697057e+00
6.505140673139028549e+09 -6.223049305216791005e+00 -3.986995464765381580e+00
6.508473224713382721e+09 -6.099966517679806799e+00 -3.976579793490547132e+00
6.511805776287736893e+09 -5.971572238585292070e+00 -3.968363748907683508e+00
6.515138327862091064e+09 -5.838961670226838763e+00 -3.962312323829134897e+00
6.518470879436445236e+09 -5.703194192057001288e+00 -3.958393874426736403e+00
6.521803431010798454e+09 -5.565271307877760698e+00 -3.956578014076613137e+00
6.525135982585152626e+09 -5.426118445681363589e+00 -3.956832955244675265e+00
6.528468534159506798e+09 -5.286571309925291118e+00 -3.959122507018146386e+00
6.531801085733860970e+09 -5.147367138699978639e+00 -3.963402968967526974e+00
6.535133637308215141e+09 -5.009140884144361650e+00 -3.969620178358463480e+00
6.538466188882569313e+09 -4.872426038368981693e+00 -3.977706965809298278e+00
6.541798740456922531e+09 -4.737659583117480366e+00 -3.987581253964394001e+00
6.545131292031276703e+09 -4.605190355135926339e+00 -3.999144995428983940e+00
6.548463843605630875e+09 -4.475289991189391969e+00 -4.012284091972182054e+00
6.551796395179985046e+09 -4.348165544901571700e+00 -4.026869369748664163e+00
6.555128946754339218e+09 -4.223972849523809359e+00 -4.042758608866759751e+00
6.558461498328693390e+09 -4.102829733821087288e+00 -4.059799544772445756e+00
6.561794049903046608e+09 -3.984828279609136548e+00 -4.077833679122178978e+00
6.565126601477400780e+09 -3.870045434884080038e+00 -4.096700665137888109e+00
6.568459153051754951e+09 -3.758551459383618898e+00 -4.116242973144698780e+00
6.571791704626109123e+09 -3.650415870186826339e+00 -4.136310502069100892e+00
6.575124256200463295e+09 -3.545710760977785370e+00 -4.156764787191687738e+00
6.578456807774817467e+09 -3.444511575058731623e+00 -4.177482466859220089e+00
6.581789359349170685e+09 -3.346895603589457036e+00 -4.198357712370813566e+00
6.585121910923524857e+09 -3.252938642412226411e+00 -4.219303394356604286e+00
6.588454462497879028e+09 -3.162710361528442427e+00 -4.240250851305837010e+00
6.591787014072233200e+09 -3.076269013148970721e+00 -4.261148234500778287e+00
6.595119565646587372e+09 -2.993656124118395656e+00 -4.281957519508234000e+00
6.598452117220940590e+09 -2.914891787686567426e+00 -4.302650387541655519e+00
6.601784668795294762e+09 -2.839971093037484628e+00 -4.323203280409478211e+00
6.605117220369648933e+09 -2.768862116388438821e+00 -4.343592011433764277e+00
6.608449771944003105e+09 -2.701505754289321271e+00 -4.363786364571692111e+00
6.611782323518357277e+09 -2.637817518417687079e+00 -4.383745130347406871e+00
6.615114875092711449e+09 -2.577691242618988632e+00 -4.403412008101523334e+00
6.618447426667064667e+09 -2.521004488381128894e+00 -4.422712750088474642e+00
6.621779978241418839e+09 -2.467625285661046775e+00 -4.441553837094418533e+00
6.625112529815773010e+09 -2.417419723105771912e+00 -4.459822862645628661e+00
6.628445081390127182e+09 -2.370259815594414121e+00 -4.477390670587146460e+00
6.631777632964481354e+09 -2.326031036361689175e+00 -4.494115147633489293e+00
6.635110184538835526e+09 -2.284638911604524925e+00 -4.509846428761489001e+00
6.638442736113188744e+09 -2.246014139227705986e+00 -4.524433140554371846e+00
6.641775287687542915e+09 -2.210115807088106177e+00 -4.537729197901708922e+00
6.645107839261897087e+09 -2.176932441280684749e+00 -4.549600594480580185e+00
6.648440390836251259e+09 -2.146480798395673517e+00 -4.559931597123743963e+00
6.651772942410605431e+09 -2.118802510499024461e+00 -4.568629775223715939e+00
6.655105493984959602e+09 -2.093958879571753862e+00 -4.575629370804087159e+00
6.658438045559312820e+09 -2.072024281743802820e+00 -4.580892639300778946e+00
6.661770597133666992e+09 -2.053078766134511124e+00 -4.584408956138471325e+00
6.665103148708021164e+09 -2.037200508031214330e+00 -4.586191675485789432e+00
6.668435700282375336e+09 -2.024458796090970569e+00 -4.586272927276031197e+00
6.671768251856729507e+09 -2.014908197774468945e+00 -4.584696727557949103e+00
6.675100803431083679e+09 -2.008584460132137650e+00 -4.581510937470042677e+00
6.678433355005436897e+09 -2.005502571502148612e+00 -4.576758722770332355e+00
6.681765906579791069e+09 -2.005657243207882523e+00 -4.570470228658551015e+00
6.685098458154145241e+09 -2.009025880277560461e+00 -4.562655188516505866e+00
6.688431009728499413e+09 -2.015573909282376341e+00 -4.553297130047701202e+00
6.691763561302853584e+09 -2.025262133591340774e+00 -4.542349732254775674e+00
6.695096112877207756e+09 -2.038055606692576127e+00 -4.529735729283712153e+00
6.698428664451560974e+09 -2.053933368243285429e+00 -4.515348562614483363e+00
6.701761216025915146e+09 -2.072898290070944505e+00 -4.499056763929036862e+00
6.705093767600269318e+09 -2.094986243072249010e+00 -4.480710822001062965e+00
6.708426319174623489e+09 -2.120273829154025513e+00 -4.460152065041429026e+00
6.711758870748977661e+09 -2.148884027101882754e+00 -4.437222893796397116e+00
6.715091422323331833e+09 -2.180989272040955829e+00 -4.411777549776928709e+00
6.718423973897685051e+09 -2.216811711664389950e+00 -4.383692515628449193e+00
6.721756525472039223e+09 -2.256620638695194359e+00 -4.352875635462842396e+00
6.725089077046393394e+09 -2.300727363930926916e+00 -4.319273120031359880e+00
6.728421628620747566e+09 -2.349478042519296039e+00 -4.282873763958219726e+00
6.731754180195101738e+09 -2.403245174986672783e+00 -4.243709938616421873e+00
6.735086731769455910e+09 -2.462418656196692535e+00 -4.201855213530670596e+00
6.738419283343809128e+09 -2.527397328607819738e+00 -4.157418772924531325e+00
6.741751834918163300e+09 -2.598582006381953580e+00 -4.110537100161967494e+00
6.745084386492517471e+09 -2.676370875202556121e+00 -4.061363670402667658e+00
6.748416938066871643e+09 -2.761158044232344011e+00 -4.010057595095316785e+00
6.751749489641225815e+09 -2.853335838954158987e+00 -3.956772283427788750e+00
6.755082041215579987e+09 -2.953301185356587144e+00 -3.901645217228537632e+00
6.758414592789933205e+09 -3.061466156565213925e+00 -3.844789877337944528e+00
6.761747144364287376e+09 -3.178272443365300237e+00 -3.786290718144726508e+00
6.765079695938641548e+09 -3.304209182866721495e+00 -3.726201874344222009e+00
6.768412247512995720e+09 -3.439833249841973029e+00 -3.664550014322690785e+00
6.771744799087349892e+09 -3.585790799310102361e+00 -3.601341444143070447e+00
6.775077350661704063e+09 -3.742838561329162594e+00 -3.536573233241026237e+00
6.778409902236057281e+09 -3.911863137195499718e+00 -3.470247798811553430e+00
6.781742453810411453e+09 -4.093896323023870742e+00 -3.402390075059064767e+00
6.785075005384765625e+09 -4.290124260360813402e+00 -3.333066133541384257e+00
6.788407556959119797e+09 -4.501887917453463395e+00 -3.262401940174529003e+00
6.791740108533473969e+09 -4.730671926199850219e+00 -3.190600858506221549e+00
6.795072660107828140e+09 -4.978077967461697284e+00 -3.117958554987568576e+00
6.798405211682181358e+09 -5.245777468365683482e+00 -3.044874134475217708e+00
6.801737763256535530e+09 -5.535436020525001055e+00 -2.971856620896379919e+00
6.805070314830889702e+09 -5.848598224784897326e+00 -2.899526269882150675e+00
6.808402866405243874e+09 -6.186516121976787019e+00 -2.828610614729964556e+00
6.811735417979598045e+09 -6.549896538254813549e+00 -2.759935555041513222e+00
6.815067969553952217e+09 -6.938532560305644914e+00 -2.694412151298983371e+00
6.818400521128305435e+09 -7.350773434426178810e+00 -2.633020050948516655e+00
6.821733072702659607e+09 -7.782780754651047239e+00 -2.576788620507254102e+00
6.825065624277013779e+09 -8.227530655732964604e+00 -2.526776890038807899e+00
6.828398175851367950e+09 -8.673581358545327191e+00 -2.484053343666026148e+00
6.831730727425722122e+09 -9.103783189232974138e+00 -2.449676437069161938e+00
6.835063279000075340e+09 -9.494418289127112942e+00 -2.424676520520822276e+00
6.838395830574429512e+09 -9.815692297687544254e+00 -2.410039624428238270e+00
6.841728382148783684e+09 -1.003476565445651048e+01 -2.406693349745017585e+00
6.845060933723137856e+09 -1.012193396608410367e+01 -2.415494917231216121e+00
6.848393485297492027e+09 -1.005862323758961629e+01 -2.437221279011153818e+00
6.851726036871846199e+09 -9.843539474243804932e+00 -2.472561087939818769e+00
6.855058588446199417e+09 -9.493256629421392034e+00 -2.522108254347860790e+00
6.858391140020553589e+09 -9.036854815388380757e+00 -2.586356791741102779e+00
6.861723691594907761e+09 -8.507938048637008421e+00 -2.665696657204925213e+00
6.865056243169261932e+09 -7.937949343515878553e+00 -2.760410322469285305e+00
6.868388794743616104e+09 -7.352573352179062383e+00 -2.870669862240698755e+00
6.871721346317970276e+09 -6.770867106765584786e+00 -2.996534412911023182e+00
6.875053897892323494e+09 -6.205949440594865862e+00 -3.137947933582720950e+00
6.878386449466677666e+09 -5.666251154370564258e+00 -3.294737289785483636e+00
6.881719001041031837e+09 -5.156765640863664402e+00 -3.466610775893948393e+00
6.885051552615386009e+09 -4.680079398092750864e+00 -3.653157292322977590e+00
6.888384104189740181e+09 -4.237144032609788447e+00 -3.853846494149873347e+00
6.891716655764094353e+09 -3.827824655079734573e+00 -4.068030322965237033e+00
6.895049207338447571e+09 -3.451277518427381175e+00 -4.294946414796042333e+00
6.898381758912801743e+09 -3.106205451279355323e+00 -4.533723931925444539e+00
6.901714310487155914e+09 -2.791029103146264845e+00 -4.783392380192332816e+00
6.905046862061510086e+09 -2.504001617692013681e+00 -5.042893928433537454e+00
6.908379413635864258e+09 -2.243285999135636644e+00 -5.311099625540797398e+00
6.911711965210218430e+09 -2.007008286563475963e+00 -5.586829698981937042e+00
6.915044516784571648e+09 -1.793295303303026333e+00 -5.868877810772827885e+00
6.918377068358925819e+09 -1.600302728611751268e+00 -6.156038750909521795e+00
6.921709619933279991e+09 -1.426237149011223559e+00 -6.447138591191505341e+00
6.925042171507634163e+09 -1.269374294846318252e+00 -6.741065852464886987e+00
6.928374723081988335e+09 -1.128074655290166817e+00 -7.036801822834157782e+00
6.931707274656342506e+09 -1.000796963741204415e+00 -7.333447881121861300e+00
6.935039826230695724e+09 -8.861095760624495554e-01 -7.630247602728489120e+00
6.938372377805049896e+09 -7.826994783707054149e-01 -7.926601606286470592e+00
6.941704929379404068e+09 -6.893785285046916123e-01 -8.222073553078095287e+00
6.945037480953758240e+09 -6.050865324130324518e-01 -8.516386403247581782e+00
6.948370032528112411e+09 -5.288908601642335894e-01 -8.809408883596880457e+00
6.951702584102466583e+09 -4.599824891386753434e-01 -9.101133019802325919e+00
6.955035135676819801e+09 -3.976685929433532163e-01 -9.391644411437514606e+00
6.958367687251173973e+09 -3.413620399150902318e-01 -9.681087578296400764e+00
6.961700238825528145e+09 -2.905683918901739160e-01 -9.969629114481220356e+00
6.965032790399882317e+09 -2.448711741929421037e-01 -1.025742153012917335e+01
6.968365341974236488e+09 -2.039163015983436744e-01 -1.054457055682119915e+01
6.971697893548590660e+09 -1.673965823109821449e-01 -1.083110838475135118e+01
6.975030445122943878e+09 -1.350371826448880652e-01 -1.111697483901513550e+01
6.978362996697298050e+09 -1.065828273316116320e-01 -1.140200793365304044e+01
6.981695548271652222e+09 -8.178734832749127992e-02 -1.168594459567487753e+01
6.985028099846006393e+09 -6.040599582766883330e-02 -1.196843164411616911e+01
6.988360651420360565e+09 -4.219070681129639955e-02 -1.224904635361862937e+01
6.991693202994714737e+09 -2.688830578027091509e-02 -1.252732514923658869e+01
6.995025754569067955e+09 -1.424140455164828872e-02 -1.280279821192895540e+01
6.998358306143422127e+09 -3.991586106425335650e-03 -1.307502709379975769e+01
7.001690857717776299e+09 4.115687368287190492e-03 -1.334364194469490528e+01
7.005023409292130470e+09 1.032510103319624756e-02 -1.360837474173398398e+01
7.008355960866484642e+09 1.486515380395920551e-02 -1.386908507689934567e+01
7.011688512440838814e+09 1.794216044246112196e-02 -1.412577563286910909e+01
7.015021064015192032e+09 1.973522029103321959e-02 -1.437859543126502260e+01
7.018353615589546204e+09 2.039266828800593775e-02 -1.462783016243387735e+01
7.021686167163900375e+09 2.003036788570679294e-02 -1.487388023598634312e+01
7.025018718738254547e+09 1.873202277950972855e-02 -1.511722843906491143e+01
7.028351270312608719e+09 1.655149192551337925e-02 -1.535840008875224427e+01
7.031683821886962891e+09 1.351690823646825232e-02 -1.559791920752410732e+01
7.035016373461316109e+09 9.636242562485717450e-03 -1.583626450155903420e+01
7.038348925035670280e+09 4.903834916002853574e-03 -1.607382881432869581e+01
7.041681476610024452e+09 -6.926564200521688735e-04 -1.631088533944452479e+01
7.045014028184378624e+09 -7.165456430512771001e-03 -1.654756329691457495e+01
7.048346579758732796e+09 -1.452056253963816823e-02 -1.678383508012190362e+01
7.051679131333086967e+09 -2.275278208323360321e-02 -1.701951611010862209e+01
7.055011682907440186e+09 -3.184226689766051638e-02 -1.725427780052403293e+01
7.058344234481794357e+09 -4.175275772365294458e-02 -1.748767313411014968e+01
7.061676786056148529e+09 -5.243160286315669272e-02 -1.771917337801324521e+01
7.065009337630502701e+09 -6.381146719439707848e-02 -1.794821344883963121e+01
7.068341889204856873e+09 -7.581351061229821275e-02 -1.817424245639773162e+01
7.071674440779210091e+09 -8.835169939311592058e-02 -1.839677513687932731e+01
7.075006992353564262e+09 -1.013378284413299080e-01 -1.861543939537817849e+01
7.078339543927918434e+09 -1.146867833352444299e-01 -1.883001517244612089e+01
7.081672095502272606e+09 -1.283215624044971581e-01 -1.904046043136184707e+01
7.085004647076626778e+09 -1.421776114889846676e-01 -1.924692123018721190e+01
7.088337198650980949e+09 -1.562060947956389889e-01 -1.944972446911346253e+01
7.091669750225334167e+09 -1.703758281010011033e-01 -1.964935375502552617e+01
7.095002301799688339e+09 -1.846737259889195959e-01 -1.984641061397030271e+01
7.098334853374042511e+09 -1.991037510905190044e-01 -2.004156474038524038e+01
7.101667404948396683e+09 -2.136844875502781349e-01 -2.023549791736229153e+01
7.104999956522750854e+09 -2.284455806773313946e-01 -2.042884661370440114e+01
7.108332508097105026e+09 -2.434233792194915869e-01 -2.062214811555417171e+01
7.111665059671458244e+09 -2.586561780810739397e-01 -2.081579451410890869e+01
7.114997611245812416e+09 -2.741794833310245427e-01 -2.100999809980043764e+01
7.118330162820166588e+09 -2.900217075039822623e-01 -2.120477083326994006e+01
7.121662714394520760e+09 -3.062006544202685032e-01 -2.139991964273203706e+01
7.124995265968874931e+09 -3.227210748029913923e-01 -2.159505834154341386e+01
7.128327817543229103e+09 -3.395734746280840710e-01 -2.178963593104403884e+01
7.131660369117582321e+09 -3.567342463909196626e-01 -2.198297990667580137e+01
7.134992920691936493e+09 -3.741670787514265184e-01 -2.217435191064545208e+01
7.138325472266290665e+09 -3.918254916079579875e-01 -2.236301173679099108e+01
7.141658023840644836e+09 -4.096562501241538534e-01 -2.254828445048535102e+01
7.144990575414999008e+09 -4.276033399798112034e-01 -2.272962447510414208e+01
7.148323126989353180e+09 -4.456121428504921100e-01 -2.290667018061296289e+01
7.151655678563706398e+09 -4.636334394218118993e-01 -2.307928299836141406e+01
7.154988230138060570e+09 -4.816268881365767807e-01 -2.324756644747798617e+01
7.158320781712414742e+09 -4.995636795693993992e-01 -2.341186256479504735e+01
7.161653333286768913e+09 -5.174281441961330330e-01 -2.357272576521606311e+01
7.164985884861123085e+09 -5.352181882091919807e-01 -2.373087669203446737e+01
7.168318436435477257e+09 -5.529445388574685261e-01 -2.388714072139702793e+01
7.171650988009830475e+09 -5.706288875227373270e-01 -2.404237715903152406e+01
7.174983539584184647e+09 -5.883011154478514637e-01 -2.419740570024764281e+01
7.178316091158538818e+09 -6.059958649600251102e-01 -2.435293649833031893e+01
7.181648642732892990e+09 -6.237487715258445142e-01 -2.450950941548398632e+01
7.184981194307247162e+09 -6.415926950550437935e-01 -2.466744696870703635e+01
7.188313745881601334e+09 -6.595542814742688664e-01 -2.482682434041045028e+01
7.191646297455954552e+09 -6.776511494516088696e-01 -2.498745871284898357e+01
7.194978849030308723e+09 -6.958899363985738828e-01 -2.514891910960249533e+01
7.198311400604662895e+09 -7.142653584817788559e-01 -2.531055680567975230e+01
7.201643952179017067e+09 -7.327603485319934551e-01 -2.547155508886786635e+01
7.204976503753371239e+09 -7.513472412421742241e-01 -2.563099564406590147e+01
7.208309055327725410e+09 -7.699898847413118030e-01 -2.578793711723191251e+01
7.211641606902078629e+09 -7.886464788989683283e-01 -2.594149966991541234e+01
7.214974158476432800e+09 -8.072728799914662412e-01 -2.609094787775206115e+01
7.218306710050786972e+09 -8.258260736857092610e-01 -2.623576355859087528e+01
7.221639261625141144e+09 -8.442675068872618205e-01 -2.637570040387163672e+01
7.224971813199495316e+09 -8.625659848979225774e-01 -2.651081381634520895e+01
7.228304364773849487e+09 -8.806998821890404949e-01 -2.664146202371427208e+01
7.231636916348202705e+09 -8.986584791790698246e-01 -2.676827792783971915e+01
7.234969467922556877e+09 -9.164423178257632419e-01 -2.689211463900081256e+01
7.238302019496911049e+09 -9.340625581097619090e-01 -2.701397058528183948e+01
7.241634571071265221e+09 -9.515394072391937241e-01 -2.713490200040392608e+01
7.244967122645619392e+09 -9.688997753040305971e-01 -2.725593129729743325e+01
7.248299674219973564e+09 -9.861743777194100780e-01 -2.737795945323293978e+01
7.251632225794326782e+09 -1.003394550336256019e+00 -2.750168940031041487e+01
7.254964777368680954e+09 -1.020589063966470755e+00 -2.762756593255582871e+01
7.258297328943035126e+09 -1.037781220080398636e+00 -2.775573613700598230e+01
7.261629880517389297e+09 -1.054986479773645680e+00 -2.788603300519437056e+01
7.264962432091743469e+09 -1.072210827051133908e+00 -2.801798368314936738e+01
7.268294983666097641e+09 -1.089449999982639472e+00 -2.815084263440742518e+01
7.271627535240450859e+09 -1.106689645453939441e+00 -2.828364862198432661e+01
7.274960086814805031e+09 -1.123906371805274196e+00 -2.841530269783310558e+01
7.278292638389159203e+09 -1.141069595482696375e+00 -2.854466229340943073e+01
7.281625189963513374e+09 -1.158144009444530109e+00 -2.867064421473824254e+01
7.284957741537867546e+09 -1.175092448179307913e+00 -2.879232727086412424e+01
7.288290293112221718e+09 -1.191878891291649811e+00 -2.890904397523180336e+01
7.291622844686574936e+09 -1.208471337568474802e+00 -2.902045081823769834e+01
7.294955396260929108e+09 -1.224844295197213162e+00 -2.912656835294858126e+01
7.298287947835283279e+09 -1.240980670212962877e+00 -2.922778568994042558e+01
7.301620499409637451e+09 -1.256872891051876717e+00 -2.932482842092294817e+01
7.304953050983991623e+09 -1.272523177168864761e+00 -2.941869360901150898e+01
7.308285602558345795e+09 -1.287942937520258457e+00 -2.951055936270336133e+01
7.311618154132699013e+09 -1.303151363045733202e+00 -2.960167896236925245e+01
7.314950705707053185e+09 -1.318173348836277903e+00 -2.969327028415616709e+01
7.318283257281407356e+09 -1.333036939934247656e+00 -2.978641057149754445e+01
7.321615808855761528e+09 -1.347770534577318546e+00 -2.988194494747970609e+01
7.324948360430115700e+09 -1.362400096940461047e+00 -2.998041503063419100e+01
7.328280912004468918e+09 -1.376946626920444228e+00 -3.008201208056739873e+01
7.331613463578823090e+09 -1.391424108196150700e+00 -3.018655749051741921e+01
7.334946015153177261e+09 -1.405838110510829964e+00 -3.029351213885693284e+01
7.338278566727531433e+09 -1.420185162192468820e+00 -3.040201489163317916e+01
7.341611118301885605e+09 -1.434452939770018753e+00 -3.051094910554245132e+01
7.344943669876239777e+09 -1.448621249177017623e+00 -3.061903405196780881e+01
7.348276221450592995e+09 -1.462663703632225420e+00 -3.072493568618877902e+01
7.351608773024947166e+09 -1.476549942719161290e+00 -3.082738833029578274e+01
7.354941324599301338e+09 -1.490248190596106248e+00 -3.092531615703714465e+01
7.358273876173655510e+09 -1.503727922673203654e+00 -3.101794162400121380e+01
7.361606427748009682e+09 -1.516962402026736045e+00 -3.110486799134435287e+01
7.364938979322363853e+09 -1.529930860066900600e+00 -3.118612523689456140e+01
7.368271530896717072e+09 -1.542620129412079821e+00 -3.126217296349328478e+01
7.371604082471071243e+09 -1.555025587556630562e+00 -3.133385953089076281e+01
7.374936634045425415e+09 -1.567151333102681399e+00 -3.140234244147364251e+01
7.378269185619779587e+09 -1.579009586184089153e+00 -3.146897971865486454e+01
7.381601737194133759e+09 -1.590619374720495749e+00 -3.153520476905070424e+01
7.384934288768487930e+09 -1.602004631804350598e+00 -3.160239777457105248e+01
7.388266840342841148e+09 -1.613191881041668552e+00 -3.167176538993468071e+01
7.391599391917195320e+09 -1.624207721503149404e+00 -3.174423816845597202e+01
7.394931943491549492e+09 -1.635076339241199106e+00 -3.182039249915317214e+01
7.398264495065903664e+09 -1.645817267113501625e+00 -3.190040149589823315e+01
7.401597046640257835e+09 -1.656443589823279439e+00 -3.198401747886541813e+01
7.404929598214612007e+09 -1.666960749232363481e+00 -3.207058733667363271e+01
7.408262149788965225e+09 -1.677366050090618010e+00 -3.215910081959732736e+01
7.411594701363319397e+09 -1.687648903311522508e+00 -3.224827026279725573e+01
7.414927252937673569e+09 -1.697791778322293998e+00 -3.233663802717445179e+01
7.418259804512027740e+09 -1.707771773473658605e+00 -3.242270498160664971e+01
7.421592356086381912e+09 -1.717562659361553834e+00 -3.250506992911767412e+01
7.424924907660736084e+09 -1.727137208846375227e+00 -3.258256671561810691e+01
7.428257459235089302e+09 -1.736469603140986306e+00 -3.265438385260029719e+01
7.431590010809443474e+09 -1.745537697768670515e+00 -3.272015180113311317e+01
7.434922562383797646e+09 -1.754324946025090703e+00 -3.277998612210208762e+01
7.438255113958151817e+09 -1.762821809628522196e+00 -3.283448023855057585e+01
7.441587665532505989e+09 -1.771026533617155119e+00 -3.288464850291924790e+01
7.444920217106860161e+09 -1.778945220893271228e+00 -3.293182704088894752e+01
7.448252768681213379e+09 -1.786591205682691808e+00 -3.297754494617825571e+01
7.451585320255567551e+09 -1.793983788611815289e+00 -3.302338091529453834e+01
7.454917871829921722e+09 -1.801146453214911958e+00 -3.307082026936299002e+01
7.458250423404275894e+09 -1.808104729261493127e+00 -3.312112516838897136e+01
7.461582974978630066e+09 -1.814883898318976563e+00 -3.317522769475871058e+01
7.464915526552984238e+09 -1.821506748966806644e+00 -3.323365232473720710e+01
7.468248078127337456e+09 -1.827991582303983176e+00 -3.329647173158959106e+01
7.471580629701691628e+09 -1.834350643805303660e+00 -3.336329803584199993e+01
7.474913181276045799e+09 -1.840589117681477482e+00 -3.343331030605301635e+01
7.478245732850399971e+09 -1.846704768438216071e+00 -3.350531783997635671e+01
7.481578284424754143e+09 -1.852688255950933449e+00 -3.357785699141275870e+01
7.484910835999108315e+09 -1.858524090207660961e+00 -3.364931668063944414e+01
7.488243387573461533e+09 -1.864192135143251106e+00 -3.371808422169773678e+01
7.491575939147815704e+09 -1.869669522596620892e+00 -3.378269919700694857e+01
7.494908490722169876e+09 -1.874932801578209407e+00 -3.384199977230950651e+01
7.498241042296524048e+09 -1.879960127901334488e+00 -3.389524429432596264e+01
7.501573593870878220e+09 -1.884733296636908806e+00 -3.394219229269151583e+01
7.504906145445232391e+09 -1.889239435081595531e+00 -3.398313347973248000e+01
7.508238697019585609e+09 -1.893472205653324636e+00 -3.401886037525535755e+01
7.511571248593939781e+09 -1.897432413457079470e+00 -3.405058824684584096e+01
7.514903800168293953e+09 -1.901127968006753211e+00 -3.407983323747384219e+01
7.518236351742648125e+09 -1.904573207631058196e+00 -3.410826427222582424e+01
7.521568903317002296e+09 -1.907787652911250742e+00 -3.413754589336129897e+01
7.524901454891356468e+09 -1.910794306730477565e+00 -3.416918787055449513e+01
7.528234006465709686e+09 -1.913617658484176864e+00 -3.420441428662394401e+01
7.531566558040063858e+09 -1.916281575186081998e+00 -3.424406103636102472e+01
7.534899109614418030e+09 -1.918807270537437493e+00 -3.428850728544488646e+01
7.538231661188772202e+09 -1.921211534042314151e+00 -3.433764391626971246e+01
7.541564212763126373e+09 -1.923505377051722309e+00 -3.439088031701436421e+01
7.544896764337480545e+09 -1.925693213713485008e+00 -3.444718963467067141e+01
7.548229315911833763e+09 -1.927772645825613473e+00 -3.450519120553482821e+01
7.551561867486187935e+09 -1.929734865958159240e+00 -3.456326673131964355e+01
7.554894419060542107e+09 -1.931565637746274877e+00 -3.461970359364052285e+01
7.558226970634896278e+09 -1.933246760814039344e+00 -3.467285467921066555e+01
7.561559522209250450e+09 -1.934757884853051557e+00 -3.472129998210120760e+01
7.564892073783603668e+09 -1.936078506722559434e+00 -3.476399228796359608e+01
7.568224625357957840e+09 -1.937189968794646777e+00 -3.480036876683906399e+01
7.571557176932312012e+09 -1.938077277572510138e+00 -3.483041320239918548e+01
7.574889728506666183e+09 -1.938730578833679496e+00 -3.485465980913355111e+01
7.578222280081020355e+09 -1.939146157654990654e+00 -3.487413795144809825e+01
7.581554831655374527e+09 -1.939326875714447507e+00 -3.489026560491916484e+01
7.584887383229727745e+09 -1.939282010140694013e+00 -3.490470605460852482e+01
7.588219934804081917e+09 -1.939026513032138244e+00 -3.491920577465881337e+01
7.591552486378436089e+09 -1.938579763460236638e+00 -3.493543145433414310e+01
7.594885037952790260e+09 -1.937963929412845010e+00 -3.495482151300563345e+01
7.598217589527144432e+09 -1.937202091568642759e+00 -3.497846349264591481e+01
7.601550141101498604e+09 -1.936316300994232353e+00 -3.500700470618550497e+01
7.604882692675851822e+09 -1.935325747188069156e+00 -3.504060028923735359e+01
7.608215244250205994e+09 -1.934245201217361432e+00 -3.507890060297582835e+01
7.611547795824560165e+09 -1.933083872312127305e+00 -3.512107850559642941e+01
7.614880347398914337e+09 -1.931844777770663990e+00 -3.516589576630673264e+01
7.618212898973268509e+09 -1.930524678968887464e+00 -3.521180617659280188e+01
7.621545450547622681e+09 -1.929114584899660478e+00 -3.525709022740847587e+01
7.624878002121975899e+09 -1.927600773553142188e+00 -3.530001248414625792e+01
7.628210553696330070e+09 -1.925966235084838329e+00 -3.533898849434916656e+01
7.631543105270684242e+09 -1.924192403185481570e+00 -3.537274427636162955e+01
7.634875656845038414e+09 -1.922261015693637276e+00 -3.540044956276369703e+01
7.638208208419392586e+09 -1.920155934563588573e+00 -3.542180724255467084e+01
7.641540759993746758e+09 -1.917864759831803045e+00 -3.543708632797241620e+01
7.644873311568099976e+09 -1.915380091835150012e+00 -3.544709358170754854e+01
7.648205863142454147e+09 -1.912700328842002806e+00 -3.545308793605990161e+01
7.651538414716808319e+09 -1.909829930416880872e+00 -3.545664982303048163e+01
7.654870966291162491e+09 -1.906779126211672892e+00 -3.545952270561090103e+01
7.658203517865516663e+09 -1.903563100823526533e+00 -3.546344567368238643e+01
7.661536069439870834e+09 -1.900200733106753637e+00 -3.546999432516747675e+01
7.664868621014224052e+09 -1.896713008445787274e+00 -3.548044348524408065e+01
7.668201172588578224e+09 -1.893121251343703015e+00 -3.549566103281816254e+01
7.671533724162932396e+09 -1.889445340740199430e+00 -3.551603831254289645e+01
7.674866275737286568e+09 -1.885702070558498811e+00 -3.554145984899089683e+01
7.678198827311640739e+09 -1.881903803310581047e+00 -3.557131329843849699e+01
7.681531378885994911e+09 -1.878057536705123542e+00 -3.560453929733297684e+01
7.684863930460348129e+09 -1.874164464783824258e+00 -3.563971942704369411e+01
7.688196482034702301e+09 -1.870220069709770616e+00 -3.567519830802751102e+01
7.691529033609056473e+09 -1.866214732044719993e+00 -3.570923257191053324e+01
7.694861585183410645e+09 -1.862134800482735164e+00 -3.574015536334564302e+01
7.698194136757764816e+09 -1.857964020706143415e+00 -3.576654092273895458e+01
7.701526688332118988e+09 -1.853685190964578400e+00 -3.578735099228689620e+01
7.704859239906472206e+09 -1.849281892015514073e+00 -3.580204463459376996e+01
7.708191791480826378e+09 -1.844740133020829287e+00 -3.581063640517857749e+01
7.711524343055180550e+09 -1.840049763439420172e+00 -3.581369450444081792e+01
7.714856894629534721e+09 -1.835205523139826767e+00 -3.581227922470170455e+01
7.718189446203888893e+09 -1.830207636835487151e+00 -3.580783062432773534e+01
7.721521997778243065e+09 -1.825061901359788408e+00 -3.580202085198281026e+01
7.724854549352596283e+09 -1.819779261259789616e+00 -3.579658965187576314e+01
7.728187100926950455e+09 -1.814374915276238731e+00 -3.579318120796060754e+01
7.731519652501304626e+09 -1.808867039078656980e+00 -3.579319753097124135e+01
7.734852204075658798e+09 -1.803275244178269787e+00 -3.579767943028293331e+01
7.738184755650012970e+09 -1.797618916124367416e+00 -3.580722201561653861e+01
7.741517307224367142e+09 -1.791915584902159519e+00 -3.582192843070694011e+01
7.744849858798720360e+09 -1.786179476175167258e+00 -3.584140332337403834e+01
7.748182410373074532e+09 -1.780420374240832881e+00 -3.586478609487051727e+01
7.751514961947428703e+09 -1.774642898086425058e+00 -3.589082264738014771e+01
7.754847513521782875e+09 -1.768846253543332470e+00 -3.591797252330869128e+01
7.758180065096137047e+09 -1.763024480773581759e+00 -3.594454557413263274e+01
7.761512616670491219e+09 -1.757167171136652106e+00 -3.596885861071715595e+01
7.764845168244844437e+09 -1.751260584918645558e+00 -3.598939843709106867e+01
7.768177719819198608e+09 -1.745289065255445138e+00 -3.600497434839241606e+01
7.771510271393552780e+09 -1.739236617079196190e+00 -3.601484191559156756e+01
7.774842822967906952e+09 -1.733088505457618167e+00 -3.601878175504947421e+01
7.778175374542261124e+09 -1.726832726601505774e+00 -3.601712225136652279e+01
7.781507926116615295e+09 -1.720461217206731952e+00 -3.601070302366436238e+01
7.784840477690968513e+09 -1.713970692541016749e+00 -3.600078452747414559e+01
7.788173029265322685e+09 -1.707363038482080597e+00 -3.598891649830316908e+01
7.791505580839676857e+09 -1.700645224295584734e+00 -3.597678238453652000e+01
7.794838132414031029e+09 -1.693828747386370903e+00 -3.596603792191486804e+01
7.798170683988385201e+09 -1.686928664374536035e+00 -3.595816007308610551e+01
7.801503235562738419e+09 -1.679962300602372061e+00 -3.595431888063466630e+01
7.804835787137092590e+09 -1.672947759087462849e+00 -3.595528067187564147e+01
7.808168338711446762e+09 -1.665902367407730011e+00 -3.596134748548252702e+01
7.811500890285800934e+09 -1.658841205560403154e+00 -3.597233498963413467e+01
7.814833441860155106e+09 -1.651775849229891513e+00 -3.598758942154583451e+01
7.818165993434509277e+09 -1.644713442089100530e+00 -3.600604272554312502e+01
7.821498545008862495e+09 -1.637656179785331290e+00 -3.602630349160871503e+01
7.824831096583216667e+09 -1.630601250037544414e+00 -3.604677899516661199e+01
7.828163648157570839e+09 -1.623541231300980492e+00 -3.606582043867861387e+01
7.831496199731925011e+09 -1.616464910535134525e+00 -3.608187971828645857e+01
7.834828751306279182e+09 -1.609358442505232967e+00 -3.609366253382092538e+01
7.838161302880633354e+09 -1.602206742174878684e+00 -3.610026062892875132e+01
7.841493854454986572e+09 -1.594994980891709657e+00 -3.610124653908570735e+01
7.844826406029340744e+09 -1.587710048127045859e+00 -3.609671801971332883e+01
7.848158957603694916e+09 -1.580341844332552315e+00 -3.608728594461231864e+01
7.851491509178049088e+09 -1.572884286683654764e+00 -3.607400754717457403e+01
7.854824060752403259e+09 -1.565335936590393828e+00 -3.605827451974441544e+01
7.858156612326757431e+09 -1.557700193330061822e+00 -3.604167094954328121e+01
7.861489163901110649e+09 -1.549985038647735625e+00 -3.602581839919036355e+01
7.864821715475464821e+09 -1.542202358849662502e+00 -3.601222470930113673e+01
7.868154267049818993e+09 -1.534366909852613814e+00 -3.600215020148267797e+01
7.871486818624173164e+09 -1.526495023212549373e+00 -3.599650112173357286e+01
7.874819370198527336e+09 -1.518603174350504403e+00 -3.599575646729871892e+01
7.878151921772881508e+09 -1.510706545966499226e+00 -3.599993141276878106e+01
7.881484473347234726e+09 -1.502817719029319043e+00 -3.600857849906167019e+01
7.884817024921588898e+09 -1.494945610962771010e+00 -3.602082626020339973e+01
7.888149576495943069e+09 -1.487094757032956016e+00 -3.603545350702459160e+01
7.891482128070297241e+09 -1.479264998748940574e+00 -3.605099554185468236e+01
7.894814679644651413e+09 -1.471451605321640876e+00 -3.606587585067997992e+01
7.898147231219005585e+09 -1.463645814340125417e+00 -3.607855342375913921e+01
7.901479782793358803e+09 -1.455835739432216780e+00 -3.608767239796048898e+01
7.904812334367712975e+09 -1.448007559240737763e+00 -3.609219820477592577e+01
7.908144885942067146e+09 -1.440146876585572722e+00 -3.609152396765217929e+01
7.911477437516421318e+09 -1.432240121508269404e+00 -3.608553330123514513e+01
7.914809989090775490e+09 -1.424275868402262502e+00 -3.607461093681171604e+01
7.918142540665129662e+09 -1.416245945947424145e+00 -3.605959981164042460e+01
7.921475092239482880e+09 -1.408146238311090981e+00 -3.604171079802392086e+01
7.924807643813837051e+09 -1.399977105200044925e+00 -3.602239737159110433e+01
7.928140195388191223e+09 -1.391743384108391490e+00 -3.600321100057404067e+01
7.931472746962545395e+09 -1.383453977116221090e+00 -3.598565354650253312e+01
7.934805298536899567e+09 -1.375121063162500823e+00 -3.597104103777611783e+01
7.938137850111253738e+09 -1.366759011210977093e+00 -3.596038985840316116e+01
7.941470401685606956e+09 -1.358383096939652201e+00 -3.595433277824047025e+01
7.944802953259961128e+09 -1.350008143036732111e+00 -3.595306911646459014e+01
7.948135504834315300e+09 -1.341647209357844872e+00 -3.595635098334678048e+01
7.951468056408669472e+09 -1.333310453651903593e+00 -3.596350585554064594e+01
7.954800607983023643e+09 -1.325004266943493603e+00 -3.597349429188546566e+01
7.958133159557377815e+09 -1.316730761616786927e+00 -3.598499989528937704e+01
7.961465711131731033e+09 -1.308487657248358804e+00 -3.599654630786084653e+01
7.964798262706085205e+09 -1.300268572344364770e+00 -3.600663304319613189e+01
7.968130814280439377e+09 -1.292063692721245438e+00 -3.601387869504945627e+01
7.971463365854793549e+09 -1.283860752726584842e+00 -3.601715731516728880e+01
7.974795917429147720e+09 -1.275646236953812407e+00 -3.601571254407554079e+01
7.978128469003501892e+09 -1.267406690157464322e+00 -3.600923528049087707e+01
7.981461020577855110e+09 -1.259130013546489568e+00 -3.599789460086186921e+01
7.984793572152209282e+09 -1.250806627406021443e+00 -3.598231778051523122e+01
7.988126123726563454e+09 -1.242430392912720727e+00 -3.596352235476316395e+01
7.991458675300917625e+09 -1.233999208863276298e+00 -3.594280958138082838e+01
7.994791226875271797e+09 -1.225515229679135398e+00 -3.592163305227445846e+01
7.998123778449625969e+09 -1.216984686581505937e+00 -3.590145788127237125e+01
8.001456330023979187e+09 -1.208417330880667606e+00 -3.588362503380953683e+01
8.004788881598333359e+09 -1.199825553384970211e+00 -3.586923275688951662e+01
8.008121433172687531e+09 -1.191223263715593950e+00 -3.585904373447716154e+01
8.011453984747041702e+09 -1.182624635058395768e+00 -3.585342339736183703e+01
8.014786536321395874e+09 -1.174042831635981443e+00 -3.585231223543704004e+01
8.018119087895750046e+09 -1.165488836954372331e+00 -3.585523304563406555e+01
8.021451639470103264e+09 -1.156970490720046207e+00 -3.586133252415439898e+01
8.024784191044457436e+09 -1.148491822290216957e+00 -3.586945504627616543e+01
8.028116742618811607e+09 -1.140052740550468124e+00 -3.587824448105045860e+01
8.031449294193165779e+09 -1.131649106835719731e+00 -3.588626729647020142e+01
8.034781845767519951e+09 -1.123273181994077330e+00 -3.589214721793841534e+01
8.038114397341874123e+09 -1.114914404184102592e+00 -3.589469890081193171e+01
8.041446948916227341e+09 -1.106560423633790258e+00 -3.589304634181465303e+01
8.044779500490581512e+09 -1.098198297137585655e+00 -3.588671196588700241e+01
8.048112052064935684e+09 -1.089815730669409843e+00 -3.587566500072876607e+01
8.051444603639289856e+09 -1.081402254472092928e+00 -3.586032273251693425e+01
8.054777155213644028e+09 -1.072950221723238062e+00 -3.584150462072914678e+01
8.058109706787997246e+09 -1.064455538748768859e+00 -3.582034564467380022e+01
8.061442258362351418e+09 -1.055918060175404349e+00 -3.579818026020907951e+01
8.064774809936705589e+09 -1.047341613977535779e+00 -3.577641104469650912e+01
8.068107361511059761e+09 -1.038733656086510360e+00 -3.575637632462422033e+01
8.071439913085413933e+09 -1.030104588797865928e+00 -3.573922931479528131e+01
8.074772464659768105e+09 -1.021466808366546797e+00 -3.572583842525907727e+01
8.078105016234121323e+09 -1.012833572010209515e+00 -3.571671529077205065e+01
8.081437567808475494e+09 -1.004217790766011698e+00 -3.571197435334379122e+01
8.084770119382829666e+09 -9.956308608329658139e-01 -3.571132570231313963e+01
8.088102670957183838e+09 -9.870816417076372362e-01 -3.571410122243406704e+01
8.091435222531538010e+09 -9.785756750974693441e-01 -3.571931257936634552e+01
8.094767774105892181e+09 -9.701147156931151372e-01 -3.572573780575972080e+01
8.098100325680245399e+09 -9.616966155813868600e-01 -3.573203100004342758e+01
8.101432877254599571e+09 -9.533155711135588017e-01 -3.573684695819932955e+01
8.104765428828953743e+09 -9.449627074458559761e-01 -3.573896982785627330e+01
8.108097980403307915e+09 -9.366269448106211426e-01 -3.573743281651976389e+01
8.111430531977662086e+09 -9.282960647027537204e-01 -3.573161542985566541e+01
8.114763083552016258e+09 -9.199578759415493190e-01 -3.572130629328056273e+01
8.118095635126369476e+09 -9.116013716717548121e-01 -3.570672343879797950e+01
8.121428186700723648e+09 -9.032177696230396791e-01 -3.568848946137652689e+01
8.124760738275077820e+09 -8.948013392428627588e-01 -3.566756504120161253e+01
8.128093289849431992e+09 -8.863499395961007554e-01 -3.564514966501640458e+01
8.131425841423786163e+09 -8.778652192699503143e-01 -3.562256189679197149e+01
8.134758392998140335e+09 -8.693524613429238768e-01 -3.560111277771561333e+01
8.138090944572493553e+09 -8.608200897445578148e-01 -3.558198507777182584e+01
8.141423496146847725e+09 -8.522788848952516094e-01 -3.556612885153283798e+01
8.144756047721201897e+09 -8.437409833975950679e-01 -3.555418089696900097e+01
8.148088599295556068e+09 -8.352187562547848110e-01 -3.554641296019056540e+01
8.151421150869910240e+09 -8.267236708288494551e-01 -3.554271123620614503e+01
8.154753702444264412e+09 -8.182652426035276205e-01 -3.554258791036167509e+01
8.158086254018617630e+09 -8.098501738035033259e-01 -3.554522393803647873e+01
8.161418805592971802e+09 -8.014817579730006969e-01 -3.554954063640204964e+01
8.164751357167325974e+09 -7.931596044707158732e-01 -3.555429568562593801e+01
8.168083908741680145e+09 -7.848797068623870610e-01 -3.555819673973766015e+01
8.171416460316034317e+09 -7.766348471672728238e-01 -3.556002326714357054e+01
8.174749011890388489e+09 -7.684152967855808480e-01 -3.555874502528954650e+01
8.178081563464741707e+09 -7.602097475500295687e-01 -3.555362445759321588e+01
8.181414115039095879e+09 -7.520063852145292271e-01 -3.554429095773765113e+01
8.184746666613450050e+09 -7.437940047610085426e-01 -3.553077769378395345e+01
8.188079218187804222e+09 -7.355630633666720986e-01 -3.551351626592916944e+01
8.191411769762158394e+09 -7.273065730637460202e-01 -3.549329005012267402e+01
8.194744321336512566e+09 -7.190207504628705060e-01 -3.547115247940401161e+01
8.198076872910865784e+09 -7.107053639556569768e-01 -3.544832061923757038e+01
8.201409424485219955e+09 -7.023637473788053587e-01 -3.542605651488748464e+01
8.204741976059574127e+09 -6.940024804926124835e-01 -3.540554884438173389e+01
8.208074527633928299e+09 -6.856307678213964252e-01 -3.538780584429481735e+01
8.211407079208282471e+09 -6.772595754668392365e-01 -3.537356800732608519e+01
8.214739630782636642e+09 -6.689006078073651551e-01 -3.536324638391678121e+01
8.218072182356989861e+09 -6.605652204800402938e-01 -3.535688992954361254e+01
8.221404733931344032e+09 -6.522633714155630091e-01 -3.535418338886313450e+01
8.224737285505698204e+09 -6.440027075453458316e-01 -3.535447558841778459e+01
8.228069837080052376e+09 -6.357878715956450932e-01 -3.535683645322729518e+01
8.231402388654406548e+09 -6.276200924347236088e-01 -3.536013929032523606e+01
8.234734940228760719e+09 -6.194970957366128239e-01 -3.536316275027895273e+01
8.238067491803113937e+09 -6.114133417687249716e-01 -3.536470448956669799e+01
8.241400043377468109e+09 -6.033605666684478397e-01 -3.536369630536946573e+01
8.244732594951822281e+09 -5.953285754450570177e-01 -3.535930901795684633e+01
8.248065146526176453e+09 -5.873062117086044198e-01 -3.535103529532135269e+01
8.251397698100530624e+09 -5.792824129264905197e-01 -3.533874039390384070e+01
8.254730249674884796e+09 -5.712472523358111953e-01 -3.532267441730711255e+01
8.258062801249238014e+09 -5.631928702149582300e-01 -3.530344461353021046e+01
8.261395352823592186e+09 -5.551142078940843883e-01 -3.528195146169107232e+01
8.264727904397946358e+09 -5.470094766598244673e-01 -3.525929675580149336e+01
8.268060455972300529e+09 -5.388803188083535201e-01 -3.523667474600338068e+01
8.271393007546654701e+09 -5.307316471366512189e-01 -3.521525831835421627e+01
8.274725559121008873e+09 -5.225711793723947229e-01 -3.519609138625435207e+01
8.278058110695362091e+09 -5.144087125581663367e-01 -3.517999669789868733e+01
8.281390662269716263e+09 -5.062552065358865150e-01 -3.516750580680002969e+01
8.284723213844070435e+09 -4.981217631737672180e-01 -3.515881554955455357e+01
8.288055765418424606e+09 -4.900185972448897753e-01 -3.515377331058407151e+01
8.291388316992778778e+09 -4.819540951083813862e-01 -3.515189163940630124e+01
8.294720868567131996e+09 -4.739340486172036182e-01 -3.515239123817076461e+01
8.298053420141486168e+09 -4.659611348709530865e-01 -3.515426970154557296e+01
8.301385971715840340e+09 -4.580346891687332445e-01 -3.515639148096251887e+01
8.304718523290194511e+09 -4.501507909897098925e-01 -3.515759236114814712e+01
8.308051074864548683e+09 -4.423026535962760186e-01 -3.515678953432664855e+01
8.311383626438902855e+09 -4.344812796163313728e-01 -3.515308663000896416e+01
8.314716178013256073e+09 -4.266763203154173012e-01 -3.514586241384583332e+01
8.318048729587610245e+09 -4.188770574835007365e-01 -3.513483281620253962e+01
8.321381281161964417e+09 -4.110734156745604606e-01 -3.512007866484570684e+01
8.324713832736318588e+09 -4.032569099869675600e-01 -3.510203566967197730e+01
8.328046384310672760e+09 -3.954214409037442035e-01 -3.508144808191409680e+01
8.331378935885026932e+09 -3.875638623298521823e-01 -3.505929203578269693e+01
8.334711487459380150e+09 -3.796842704898304444e-01 -3.503667798062186733e+01
8.338044039033734322e+09 -3.717859877398262958e-01 -3.501474330566211535e+01
8.341376590608088493e+09 -3.638752440921635412e-01 -3.499454621984176583e+01
8.344709142182442665e+09 -3.559605876113093315e-01 -3.497697056379405467e+01
8.348041693756796837e+09 -3.480520801329695657e-01 -3.496264909402227516e+01
8.351374245331151009e+09 -3.401603546050889770e-01 -3.495191045863159474e+01
8.354706796905504227e+09 -3.322956229193874123e-01 -3.494475295661618475e+01
8.358039348479858398e+09 -3.244667272675216818e-01 -3.494084636422380186e+01
8.361371900054212570e+09 -3.166803235014028495e-01 -3.493956153222858063e+01
8.364704451628566742e+09 -3.089402721965130993e-01 -3.494002589948964754e+01
8.368037003202920914e+09 -3.012472933660284569e-01 -3.494120133073779755e+01
8.371369554777275085e+09 -2.935989159286049865e-01 -3.494197869726497174e+01
8.374702106351628304e+09 -2.859897254197094618e-01 -3.494128151782794589e+01
8.378034657925982475e+09 -2.784118856150011867e-01 -3.493816913487797393e+01
8.381367209500336647e+09 -2.708558842712848747e-01 -3.493192884808473053e+01
8.384699761074690819e+09 -2.633114324347951007e-01 -3.492214668643019593e+01
8.388032312649044991e+09 -2.557684326338634517e-01 -3.490874837495886851e+01
8.391364864223399162e+09 -2.482179250793087044e-01 -3.489200544853947150e+01
8.394697415797752380e+09 -2.406529233195236761e-01 -3.487250584572790757e+01
8.398029967372106552e+09 -2.330690614265341076e-01 -3.485109283181359530e+01
8.401362518946460724e+09 -2.254649927211077043e-01 -3.482877985649368213e+01
8.404695070520814896e+09 -2.178425035829835432e-01 -3.480665129463896790e+01
8.408027622095169067e+09 -2.102063327957722216e-01 -3.478575971610702311e+01
8.411360173669523239e+09 -2.025637145829581875e-01 -3.476702957846080722e+01
8.414692725243876457e+09 -1.949236893707581297e-01 -3.475117551373880076e+01
8.418025276818230629e+09 -1.872962479197897989e-01 -3.473864123771224399e+01
8.421357828392584801e+09 -1.796913897862430221e-01 -3.472956298516267282e+01
8.424690379966938972e+09 -1.721181847049633173e-01 -3.472375949244229787e+01
8.428022931541293144e+09 -1.645839247758021651e-01 -3.472074891534400365e+01
8.431355483115647316e+09 -1.570934464137302145e-01 -3.471979154117861555e+01
8.434688034690000534e+09 -1.496486847870884540e-01 -3.471995553969760806e+01
8.438020586264354706e+09 -1.422485014772278955e-01 -3.472020117981812604e+01
8.441353137838708878e+09 -1.348888004172496269e-01 -3.471947696548966888e+01
8.444685689413063049e+09 -1.275629201997107165e-01 -3.471681927310244475e+01
8.448018240987417221e+09 -1.202622650785097197e-01 -3.471144574335009736e+01
8.451350792561771393e+09 -1.129771148084095927e-01 -3.470283239308776757e+01
8.454683344136124611e+09 -1.056975369178068391e-01 -3.469076554693053538e+01
8.458015895710478783e+09 -9.841431563219706080e-02 -3.467536231848951900e+01
8.461348447284832954e+09 -9.111981033439382760e-02 -3.465705716773535272e+01
8.464680998859187126e+09 -8.380866329306674301e-02 -3.463655634154356733e+01
8.468013550433541298e+09 -7.647829076964282602e-02 -3.461476593148392311e+01
8.471346102007895470e+09 -6.912911216942151105e-02 -3.459270212973243019e+01
8.474678653582248688e+09 -6.176449667954035661e-02 -3.457139363184087699e+01
8.478011205156602859e+09 -5.439043347691380897e-02 -3.455178603166596929e+01
8.481343756730957031e+09 -4.701495755693275297e-02 -3.453465681744577864e+01
8.484676308305311203e+09 -3.964738606714978547e-02 -3.452054770358923008e+01
8.488008859879665375e+09 -3.229743758522172353e-02 -3.450971898440209884e+01
8.491341411454019547e+09 -2.497431743163514364e-02 -3.450212867730618882e+01
8.494673963028372765e+09 -1.768585490487032189e-02 -3.449743753285026315e+01
8.498006514602726936e+09 -1.043777306401797063e-02 -3.449503945472670097e+01
8.501339066177081108e+09 -3.233158916372964355e-03 -3.449411533670327401e+01
8.504671617751435280e+09 3.927817165175494056e-03 -3.449370664610158599e+01
8.508004169325789452e+09 1.104790746248380216e-02 -3.449280324422676358e+01
8.511336720900143623e+09 1.813251878970376790e-02 -3.449043809339667632e+01
8.514669272474496841e+09 2.518919626918780796e-02 -3.448578000205622374e+01
8.518001824048851013e+09 3.222690816666621411e-02 -3.447821485586117518e+01
8.521334375623205185e+09 3.925519942439629345e-02 -3.446740628603356527e+01
8.524666927197559357e+09 4.628329365454919575e-02 -3.445332863447142557e+01
8.527999478771913528e+09 5.331922799004962243e-02 -3.443626824063623815e+01
8.531332030346267700e+09 6.036910190028055984e-02 -3.441679299126987246e+01
8.534664581920620918e+09 6.743651016896727579e-02 -3.439569400188131709e+01
8.537997133494975090e+09 7.452221272858336465e-02 -3.437390649487991823e+01
8.541329685069329262e+09 8.162407161098381159e-02 -3.435241888282867251e+01
8.544662236643683434e+09 8.873726004147128310e-02 -3.433217959293513388e+01
8.547994788218037605e+09 9.585472307816106374e-02 -3.431401046542496402e+01
8.551327339792390823e+09 1.029678456133793080e-01 -3.429853403118784883e+01
8.554659891366744995e+09 1.100672642383349331e-01 -3.428612007929103811e+01
8.557992442941099167e+09 1.171437462257204076e-01 -3.427685502000441176e+01
8.561324994515453339e+09 1.241890529205272597e-01 -3.427053581482808653e+01
8.564657546089807510e+09 1.311967066521406433e-01 -3.426668868610039453e+01
8.567990097664161682e+09 1.381625896672904474e-01 -3.426461132261224662e+01
8.571322649238514900e+09 1.450853196027823144e-01 -3.426343572659956749e+01
8.574655200812869072e+09 1.519663671398266691e-01 -3.426220713499839121e+01
8.577987752387223244e+09 1.588099057190566210e-01 -3.425997267331449336e+01
8.581320303961577415e+09 1.656224082902859607e-01 -3.425587181705073192e+01
8.584652855535931587e+09 1.724120296939376795e-01 -3.424921973076217796e+01
8.587985407110285759e+09 1.791878332360906101e-01 -3.423957453963740249e+01
8.591317958684638977e+09 1.859589344729429827e-01 -3.422678084197477943e+01
8.594650510258993149e+09 1.927336428158177295e-01 -3.421098429584222345e+01
8.597983061833347321e+09 1.995186815902378896e-01 -3.419261557321107858e+01
8.601315613407701492e+09 2.063185596257406940e-01 -3.417234575706807220e+01
8.604648164982055664e+09 2.131351530244731673e-01 -3.415101864807460430e+01
8.607980716556409836e+09 2.199675358223844579e-01 -3.412956785258909065e+01
8.611313268130764008e+09 2.268120747114687474e-01 -3.410892763550981499e+01
8.614645819705118179e+09 2.336627780771939333e-01 -3.408994637002467698e+01
8.617978371279472351e+09 2.405118656953351974e-01 -3.407331029886019280e+01
8.621310922853824615e+09 2.473505047892293474e-01 -3.405948365457802396e+01
8.624643474428178787e+09 2.541696427141048042e-01 -3.404866935368242054e+01
8.627976026002532959e+09 2.609608577353541015e-01 -3.404079272853707039e+01
8.631308577576887131e+09 2.677171479881239602e-01 -3.403550917190118952e+01
8.634641129151241302e+09 2.744335848241303277e-01 -3.403223508470655645e+01
8.637973680725595474e+09 2.811077697477440962e-01 -3.403020001982427090e+01
8.641306232299949646e+09 2.877400527603349856e-01 -3.402851631200880433e+01
8.644638783874303818e+09 2.943334924112490092e-01 -3.402626079372927848e+01
8.647971335448657990e+09 3.008935620898910979e-01 -3.402256158907160000e+01
8.651303887023012161e+09 3.074276308360363585e-01 -3.401668176881686634e+01
8.654636438597366333e+09 3.139442679900297795e-01 -3.400809122365661352e+01
8.657968990171720505e+09 3.204524373996305853e-01 -3.399651879247481645e+01
8.661301541746072769e+09 3.269606571193061084e-01 -3.398197858723865750e+01
8.664634093320426941e+09 3.334762036206453395e-01 -3.396476740406996697e+01
8.667966644894781113e+09 3.400044351860950220e-01 -3.394543362747689486e+01
8.671299196469135284e+09 3.465482977857035074e-01 -3.392472147611387356e+01
8.674631748043489456e+09 3.531080594103674364e-01 -3.390349718029520432e+01
8.677964299617843628e+09 3.596812971996946051e-01 -3.388266530584652259e+01
8.681296851192197800e+09 3.662631378167496843e-01 -3.386308383217409812e+01
8.684629402766551971e+09 3.728467276625048177e-01 -3.384548592781811038e+01
8.687961954340906143e+09 3.794238879536812603e-01 -3.383041499406747477e+01
8.691294505915260315e+09 3.859858924473185682e-01 -3.381817784881577182e+01
8.694627057489614487e+09 3.925242942901205345e-01 -3.380881919402017388e+01
8.697959609063968658e+09 3.990317241334331855e-01 -3.380211889869676867e+01
8.701292160638320923e+09 4.055025846461807748e-01 -3.379761213976771472e+01
8.704624712212675095e+09 4.119335765531907390e-01 -3.379463098948734512e+01
8.707957263787029266e+09 4.183240073468019182e-01 -3.379236452384264311e+01
8.711289815361383438e+09 4.246758543415126708e-01 -3.378993292387664127e+01
8.714622366935737610e+09 4.309935768371404574e-01 -3.378646945184851802e+01
8.717954918510091782e+09 4.372836956719169943e-01 -3.378120284936102991e+01
8.721287470084445953e+09 4.435541801993178046e-01 -3.377353196581229611e+01
8.724620021658800125e+09 4.498137006918592751e-01 -3.376308461952292816e+01
8.727952573233154297e+09 4.560708166882929127e-01 -3.374975402099570942e+01
8.731285124807508469e+09 4.623331776868989662e-01 -3.373370849966561735e+01
8.734617676381862640e+09 4.686068112886936921e-01 -3.371537343824896027e+01
8.737950227956216812e+09 4.748955655270136189e-01 -3.369538768134240314e+01
8.741282779530569077e+09 4.812007574687083289e-01 -3.367453963545355577e+01
8.744615331104923248e+09 4.875210606241215938e-01 -3.365369032514398384e+01
8.747947882679277420e+09 4.938526411172314834e-01 -3.363369157586436842e+01
8.751280434253631592e+09 5.001895290950036932e-01 -3.361530730402110123e+01
8.754612985827985764e+09 5.065241897288674799e-01 -3.359914487133824679e+01
8.757945537402339935e+09 5.128482394784555920e-01 -3.358560195814034444e+01
8.761278088976694107e+09 5.191532398002904891e-01 -3.357483274977450094e+01
8.764610640551048279e+09 5.254314934411046245e-01 -3.356673561677071405e+01
8.767943192125402451e+09 5.316767684784183823e-01 -3.356096296814396140e+01
8.771275743699756622e+09 5.378848823176256566e-01 -3.355695252545066865e+01
8.774608295274110794e+09 5.440540912210294344e-01 -3.355397781620468578e+01
8.777940846848463058e+09 5.501852493507018993e-01 -3.355121416510334598e+01
8.781273398422817230e+09 5.562817230160915782e-01 -3.354781491428872897e+01
8.784605949997171402e+09 5.623490687991522519e-01 -3.354299120399380030e+01
8.787938501571525574e+09 5.683945063468462955e-01 -3.353608767960634651e+01
8.791271053145879745e+09 5.744262358177003591e-01 -3.352664628684674142e+01
8.794603604720233917e+09 5.804526644592299389e-01 -3.351445112447488839e+01
8.797936156294588089e+09 5.864816152223716328e-01 -3.349954920231137123e+01
8.801268707868942261e+09 5.925195918923961136e-01 -3.348224469948003446e+01
8.804601259443296432e+09 5.985711697785531804e-01 -3.346306749238316769e+01
8.807933811017650604e+09 6.046385690625226683e-01 -3.344271975730458024e+01
8.811266362592004776e+09 6.107214505861517928e-01 -3.342200682186880556e+01
8.814598914166358948e+09 6.168169528053260020e-01 -3.340175980472109529e+01
8.817931465740711212e+09 6.229199658542021734e-01 -3.338275786730220318e+01
8.821264017315065384e+09 6.290236163204241393e-01 -3.336565726733602588e+01
8.824596568889419556e+09 6.351199165510513778e-01 -3.335093315398890468e+01
8.827929120463773727e+09 6.412005169542968064e-01 -3.333883850352515310e+01
8.831261672038127899e+09 6.472574902670260588e-01 -3.332938300845294322e+01
8.834594223612482071e+09 6.532840739851328848e-01 -3.332233322521395280e+01
8.837926775186836243e+09 6.592753013252823369e-01 -3.331723386089536376e+01
8.841259326761190414e+09 6.652284617708220660e-01 -3.331344867453766767e+01
8.844591878335544586e+09 6.711433484191408061e-01 -3.331021801901417234e+01
8.847924429909898758e+09 6.770222694590278811e-01 -3.330672855740500893e+01
8.851256981484252930e+09 6.828698232794623291e-01 -3.330218926709908800e+01
8.854589533058607101e+09 6.886924588777483258e-01 -3.329590672533942808e+01
8.857922084632959366e+09 6.944978633342103747e-01 -3.328735215040281759e+01
8.861254636207313538e+09 7.002942342828150091e-01 -3.327621302788250546e+01
8.864587187781667709e+09 7.060895060222004416e-01 -3.326242352021706239e+01
8.867919739356021881e+09 7.118906021727939848e-01 -3.324617015494481365e+01
8.871252290930376053e+09 7.177027851855531937e-01 -3.322787218721686031e+01
8.874584842504730225e+09 7.235291637824727840e-01 -3.320813903848503656e+01
8.877917394079084396e+09 7.293704044264793795e-01 -3.318770979774710383e+01
8.881249945653438568e+09 7.352246735947434164e-01 -3.316738152585089949e+01
8.884582497227792740e+09 7.410878158057550014e-01 -3.314793384167502666e+01
8.887915048802146912e+09 7.469537501014025249e-01 -3.313005704714803556e+01
8.891247600376501083e+09 7.528150471296892743e-01 -3.311429009971113402e+01
8.894580151950855255e+09 7.586636320550395052e-01 -3.310097337066845569e+01
8.897912703525207520e+09 7.644915468307624806e-01 -3.309021960723011802e+01
8.901245255099561691e+09 7.702916999788472774e-01 -3.308190501630831193e+01
8.904577806673915863e+09 7.760585334110254863e-01 -3.307568096479088382e+01
8.907910358248270035e+09 7.817885438237395235e-01 -3.307100541288888707e+01
8.911242909822624207e+09 7.874806100238855855e-01 -3.306719180348715525e+01
8.914575461396978378e+09 7.931360958767577074e-01 -3.306347169618463511e+01
8.917908012971332550e+09 7.987587196838914494e-01 -3.305906602325124055e+01
8.921240564545686722e+09 8.043542027270664807e-01 -3.305325862936486914e+01
8.924573116120040894e+09 8.099297304106740647e-01 -3.304546499773370982e+01
8.927905667694395065e+09 8.154932769757250455e-01 -3.303528903856071963e+01
8.931238219268749237e+09 8.210528575048401390e-01 -3.302256171439374555e+01
8.934570770843103409e+09 8.266157776954065062e-01 -3.300735711400016470e+01
8.937903322417455673e+09 8.321879520050075030e-01 -3.298998414859405415e+01
8.941235873991809845e+09 8.377733542481089479e-01 -3.297095492199857603e+01
8.944568425566164017e+09 8.433736521550260212e-01 -3.295093351969301665e+01
8.947900977140518188e+09 8.489880599788797166e-01 -3.293067102239579214e+01
8.951233528714872360e+09 8.546134226075557949e-01 -3.291093370248077576e+01
8.954566080289226532e+09 8.602445227697661512e-01 -3.289243155743312030e+01
8.957898631863580704e+09 8.658745818977648945e-01 -3.287575372477032687e+01
8.961231183437934875e+09 8.714959070200234414e-01 -3.286131617273325389e+01
8.964563735012289047e+09 8.771006224191417733e-01 -3.284932564776677566e+01
8.967896286586643219e+09 8.826814169745271776e-01 -3.283976239192763558e+01
8.971228838160997391e+09 8.882322368223871667e-01 -3.283238272420571491e+01
8.974561389735351562e+09 8.937488582969567164e-01 -3.282674121664494038e+01
8.977893941309703827e+09 8.992292875304525035e-01 -3.282223084367910815e+01
8.981226492884057999e+09 9.046739494925413183e-01 -3.281813810272925735e+01
8.984559044458412170e+09 9.100856490916521269e-01 -3.281370872010801065e+01
8.987891596032766342e+09 9.154693083828880917e-01 -3.280821829006821844e+01
8.991224147607120514e+09 9.208315049352797654e-01 -3.280104126156529531e+01
8.994556699181474686e+09 9.261798550448343548e-01 -3.279171134835384294e+01
8.997889250755828857e+09 9.315223000072341275e-01 -3.277996691655358319e+01
9.001221802330183029e+09 9.368663627193736243e-01 -3.276577628986360224e+01
9.004554353904537201e+09 9.422184446095572818e-01 -3.274934009604733376e+01
9.007886905478891373e+09 9.475832290343345621e-01 -3.273107044485101369e+01
9.011219457053245544e+09 9.529632471797573334e-01 -3.271154942909598162e+01
9.014552008627599716e+09 9.583586471176614996e-01 -3.269147171855460243e+01
9.017884560201951981e+09 9.637671874460946864e-01 -3.267157752809578852e+01
9.021217111776306152e+09 9.691844557197816235e-01 -3.265258284311540393e+01
9.024549663350660324e+09 9.746042906679017737e-01 -3.263511353808483761e+01
9.027882214925014496e+09 9.800193680198093782e-01 -3.261964913738334815e+01
9.031214766499368668e+09 9.854218944293213767e-01 -3.260648070566587364e+01
9.034547318073722839e+09 9.908043439395111118e-01 -3.259568594963540988e+01
9.037879869648077011e+09 9.961601675910978226e-01 -3.258712320954676045e+01
9.041212421222431183e+09 1.001484409475426496e+00 -3.258044466547482187e+01
9.044544972796785355e+09 1.006774171487785585e+00 -3.257512775940374894e+01
9.047877524371139526e+09 1.012028883376951738e+00 -3.257052249981132519e+01
9.051210075945493698e+09 1.017250353055226153e+00 -3.256591096787712303e+01
9.054542627519845963e+09 1.022442592804364558e+00 -3.256057406019435518e+01
9.057875179094200134e+09 1.027611438056405424e+00 -3.255385945080363541e+01
9.061207730668554306e+09 1.032763994885277592e+00 -3.254524416966155087e+01
9.064540282242908478e+09 1.037907968401964087e+00 -3.253438530901768644e+01
9.067872833817262650e+09 1.043050935399391532e+00 -3.252115332888024568e+01
9.071205385391616821e+09 1.048199629794621224e+00 -3.250564421721287545e+01
9.074537936965970993e+09 1.053359308164407926e+00 -3.248816915163939001e+01
9.077870488540325165e+09 1.058533255074560309e+00 -3.246922292809775001e+01
9.081203040114679337e+09 1.063722474671495277e+00 -3.244943482515581223e+01
9.084535591689033508e+09 1.068925597385417481e+00 -3.242950737654061300e+01
9.087868143263387680e+09 1.074139010259202109e+00 -3.241014950294783148e+01
9.091200694837741852e+09 1.079357198302966170e+00 -3.239201057907655468e+01
9.094533246412094116e+09 1.084573264387151514e+00 -3.237562142369560547e+01
9.097865797986448288e+09 1.089779578414008299e+00 -3.236134713310148925e+01
9.101198349560802460e+09 1.094968494427723593e+00 -3.234935537102934688e+01
9.104530901135156631e+09 1.100133068061077468e+00 -3.233960235928952898e+01
9.107863452709510803e+09 1.105267706834303310e+00 -3.233183747189509205e+01
9.111196004283864975e+09 1.110368692281425540e+00 -3.232562603092736708e+01
9.114528555858219147e+09 1.115434525045071679e+00 -3.232038860476410491e+01
9.117861107432573318e+09 1.120466060794851559e+00 -3.231545380032623882e+01
9.121193659006927490e+09 1.125466424512189700e+00 -3.231012026112966140e+01
9.124526210581281662e+09 1.130440711505477758e+00 -3.230372245655428287e+01
9.127858762155635834e+09 1.135395503533533024e+00 -3.229569407459617736e+01
9.131191313729990005e+09 1.140338245757077429e+00 -3.228562263838049518e+01
9.134523865304342270e+09 1.145276543287589099e+00 -3.227328953615013774e+01
9.137856416878696442e+09 1.150217443634401038e+00 -3.225869103759145418e+01
9.141188968453050613e+09 1.155166772646724960e+00 -3.224203793949794772e+01
9.144521520027404785e+09 1.160128586474445722e+00 -3.222373394077023079e+01
9.147854071601758957e+09 1.165104791097854919e+00 -3.220433528570329429e+01
9.151186623176113129e+09 1.170094965131249998e+00 -3.218449623469689413e+01
9.154519174750467300e+09 1.175096402390401140e+00 -3.216490623384606806e+01
9.157851726324821472e+09 1.180104369953814514e+00 -3.214622514635510697e+01
9.161184277899175644e+09 1.185112557118912502e+00 -3.212902264378619321e+01
9.164516829473529816e+09 1.190113672685796820e+00 -3.211372702175765426e+01
9.167849381047883987e+09 1.195100134092955013e+00 -3.210058753379999530e+01
9.171181932622238159e+09 1.200064783381690425e+00 -3.208965302880726256e+01
9.174514484196590424e+09 1.205001562565358730e+00 -3.208076835696017071e+01
9.177847035770944595e+09 1.209906084924958547e+00 -3.207358871987772631e+01
9.181179587345298767e+09 1.214776048646470707e+00 -3.206761087116204578e+01
9.184512138919652939e+09 1.219611454109739590e+00 -3.206221880078404496e+01
9.187844690494007111e+09 1.224414604626615999e+00 -3.205674027491046019e+01
9.191177242068361282e+09 1.229189890776407612e+00 -3.205050943647656680e+01
9.194509793642715454e+09 1.233943378800177237e+00 -3.204292976283595351e+01
9.197842345217069626e+09 1.238682241901955638e+00 -3.203353123520430756e+01
9.201174896791423798e+09 1.243414088046130406e+00 -3.202201579734909132e+01
9.204507448365777969e+09 1.248146247555237176e+00 -3.200828617554402911e+01
9.207839999940132141e+09 1.252885087581275592e+00 -3.199245485317540982e+01
9.211172551514486313e+09 1.257635417977973180e+00 -3.197483222437241324e+01
9.214505103088838577e+09 1.262400044471158056e+00 -3.195589534163252310e+01
9.217837654663192749e+09 1.267179511110530177e+00 -3.193624082883545867e+01
9.221170206237546921e+09 1.271972056105488136e+00 -3.191652712180578888e+01
9.224502757811901093e+09 1.276773784992568883e+00 -3.189741203650601875e+01
9.227835309386255264e+09 1.281579044571748316e+00 -3.187949173593683838e+01
9.231167860960609436e+09 1.286380962130968086e+00 -3.186324660096209271e+01
9.234500412534963608e+09 1.291172098945428726e+00 -3.184899851452703956e+01
9.237832964109317780e+09 1.295945156352955374e+00 -3.183688285181329292e+01
9.241165515683671951e+09 1.300693667858151326e+00 -3.182683718539314555e+01
9.244498067258026123e+09 1.305412612144156714e+00 -3.181860744240318084e+01
9.247830618832380295e+09 1.310098889408001011e+00 -3.181177100282996406e+01
9.251163170406734467e+09 1.314751616358463160e+00 -3.180577498682243487e+01
9.254495721981086731e+09 1.319372212296757718e+00 -3.179998674211591236e+01
9.257828273555440903e+09 1.323964268339785422e+00 -3.179375236165402185e+01
9.261160825129795074e+09 1.328533212207241077e+00 -3.178645806013726727e+01
9.264493376704149246e+09 1.333085800182802982e+00 -3.177758860026177246e+01
9.267825928278503418e+09 1.337629484086541920e+00 -3.176677688318908110e+01
9.271158479852857590e+09 1.342171712839797415e+00 -3.175383944829573224e+01
9.274491031427211761e+09 1.346719234360589823e+00 -3.173879398838282384e+01
9.277823583001565933e+09 1.351277463502619902e+00 -3.172185694230751807e+01
9.281156134575920105e+09 1.355849975535406315e+00 -3.170342149377373886e+01
9.284488686150274277e+09 1.360438172826894832e+00 -3.168401851663771396e+01
9.287821237724628448e+09 1.365041156047980486e+00 -3.166426481149169092e+01
9.291153789298980713e+09 1.369655811912693144e+00 -3.164480412873144388e+01
9.294486340873334885e+09 1.374277109034713007e+00 -3.162624688001037754e+01
9.297818892447689056e+09 1.378898573861489840e+00 -3.160911416708279376e+01
9.301151444022043228e+09 1.383512901701711595e+00 -3.159379097333346920e+01
9.304483995596397400e+09 1.388112645192528305e+00 -3.158049227209275500e+01
9.307816547170751572e+09 1.392690915341689539e+00 -3.156924458188573723e+01
9.311149098745105743e+09 1.397242029189218249e+00 -3.155988425181193691e+01
9.314481650319459915e+09 1.401762043241312483e+00 -3.155207253130450340e+01
9.317814201893814087e+09 1.406249122635912840e+00 -3.154532626378195204e+01
9.321146753468168259e+09 1.410703711475385980e+00 -3.153906183405985075e+01
9.324479305042522430e+09 1.415128488451820488e+00 -3.153264882101265343e+01
9.327811856616876602e+09 1.419528112049245339e+00 -3.152546874837611313e+01
9.331144408191228867e+09 1.423908779354809528e+00 -3.151697354044950572e+01
9.334476959765583038e+09 1.428277640010123140e+00 -3.150673796323291498e+01
9.337809511339937210e+09 1.432642120447838785e+00 -3.149450063121773979e+01
9.341142062914291382e+09 1.437009222008525988e+00 -3.148018916373953502e+01
9.344474614488645554e+09 1.441384859013006059e+00 -3.146392672145783109e+01
9.347807166062999725e+09 1.445773299127578682e+00 -3.144601923178154834e+01
9.351139717637353897e+09 1.450176758741202665e+00 -3.142692480022975943e+01
9.354472269211708069e+09 1.454595191469162607e+00 -3.140720875155908587e+01
9.357804820786062241e+09 1.459026289686332412e+00 -3.138748916125022248e+01
9.361137372360416412e+09 1.463465698897833400e+00 -3.136837846685598308e+01
9.364469923934770584e+09 1.467907424686921480e+00 -3.135042678427777219e+01
9.367802475509124756e+09 1.472344393841625854e+00 -3.133407201521493235e+01
9.371135027083477020e+09 1.476769116772099988e+00 -3.131960090253056705e+01
9.374467578657831192e+09 1.481174388849864965e+00 -3.130712405373679985e+01
9.377800130232185364e+09 1.485553964705769836e+00 -3.129656674531796412e+01
9.381132681806539536e+09 1.489903142137069869e+00 -3.128767611273082139e+01
9.384465233380893707e+09 1.494219200824012939e+00 -3.128004413874413103e+01
9.387797784955247879e+09 1.498501654729678556e+00 -3.127314466951231964e+01
9.391130336529602051e+09 1.502752294560297575e+00 -3.126638152284037986e+01
9.394462888103956223e+09 1.506975016363097275e+00 -3.125914366454196980e+01
9.397795439678310394e+09 1.511175452397298447e+00 -3.125086253663707225e+01
9.401127991252664566e+09 1.515360438966126821e+00 -3.124106609288559966e+01
9.404460542827018738e+09 1.519537371212125176e+00 -3.122942410519239687e+01
9.407793094401372910e+09 1.523713505519610267e+00 -3.121577996561448032e+01
9.411125645975725174e+09 1.527895275128758668e+00 -3.120016552708910851e+01
9.414458197550079346e+09 1.532087683364444786e+00 -3.118279736329515117e+01
9.417790749124433517e+09 1.536293831613414484e+00 -3.116405491938459704e+01
9.421123300698787689e+09 1.540514626518339814e+00 -3.114444303984203088e+01
9.424455852273141861e+09 1.544748693981342402e+00 -3.112454298607712744e+01
9.427788403847496033e+09 1.548992508079118702e+00 -3.110495708062944686e+01
9.431120955421850204e+09 1.553240722733715495e+00 -3.108625246300484690e+01
9.434453506996204376e+09 1.557486674881486621e+00 -3.106890917471546487e+01
9.437786058570558548e+09 1.561723011746044776e+00 -3.105327705892453594e+01
9.441118610144912720e+09 1.565942383172049368e+00 -3.103954494306313094e+01
9.444451161719266891e+09 1.570138133901734845e+00 -3.102772442548188181e+01
9.447783713293621063e+09 1.574304930730847651e+00 -3.101764940812301319e+01
9.451116264867973328e+09 1.578439265640206868e+00 -3.100899134651892908e+01
9.454448816442327499e+09 1.582539787668134412e+00 -3.100128902958980248e+01
9.457781368016681671e+09 1.586607432366183179e+00 -3.099399055610673415e+01
9.461113919591035843e+09 1.590645336658072839e+00 -3.098650407634366033e+01
9.464446471165390015e+09 1.594658547034776053e+00 -3.097825290483891081e+01
9.467779022739744186e+09 1.598653548393517365e+00 -3.096872992507976008e+01
9.471111574314098358e+09 1.602637657664108817e+00 -3.095754596582436236e+01
9.474444125888452530e+09 1.606618339087217739e+00 -3.094446717217146059e+01
9.477776677462806702e+09 1.610602505416558472e+00 -3.092943737917003943e+01
9.481109229037160873e+09 1.614595870701601932e+00 -3.091258305274466522e+01
9.484441780611515045e+09 1.618602415518734849e+00 -3.089420029144806179e+01
9.487774332185869217e+09 1.622624014989621166e+00 -3.087472538942584066e+01
9.491106883760221481e+09 1.626660264634969266e+00 -3.085469223178114007e+01
9.494439435334575653e+09 1.630708520499080105e+00 -3.083468107355972521e+01
9.497771986908929825e+09 1.634764149804734945e+00 -3.081526390587378472e+01
9.501104538483283997e+09 1.638820968573724723e+00 -3.079695163474331565e+01
9.504437090057638168e+09 1.642871825053385804e+00 -3.078014779647674004e+01
9.507769641631992340e+09 1.646909274087647201e+00 -3.076511267076228506e+01
9.511102193206346512e+09 1.650926279045856537e+00 -3.075194059206389596e+01
9.514434744780700684e+09 1.654916875365203488e+00 -3.074055212356434907e+01
9.517767296355054855e+09 1.658876733394236691e+00 -3.073070161178213056e+01
9.521099847929409027e+09 1.662803567689236317e+00 -3.072199950415933856e+01
9.524432399503763199e+09 1.666697354313785961e+00 -3.071394768821789967e+01
9.527764951078115463e+09 1.670560335675417507e+00 -3.070598501679235071e+01
9.531097502652469635e+09 1.674396812325046335e+00 -3.069753917980528257e+01
9.534430054226823807e+09 1.678212741099315952e+00 -3.068808028224882634e+01
9.537762605801177979e+09 1.682015177144341456e+00 -3.067717104156500696e+01
9.541095157375532150e+09 1.685811612034233464e+00 -3.066450857550643505e+01
9.544427708949886322e+09 1.689609270006374064e+00 -3.064995340956235736e+01
9.547760260524240494e+09 1.693414428348980039e+00 -3.063354258382668505e+01
9.551092812098594666e+09 1.697231825796692739e+00 -3.061548544920804460e+01
9.554425363672948837e+09 1.701064214599878888e+00 -3.059614266887408007e+01
9.557757915247303009e+09 1.704912098486918826e+00 -3.057599078473654686e+01
9.561090466821657181e+09 1.708773681292525382e+00 -3.055557619290555493e+01
9.564423018396011353e+09 1.712645031223558822e+00 -3.053546330660309849e+01
9.567755569970363617e+09 1.716520445450634202e+00 -3.051618200421584959e+01
9.571088121544717789e+09 1.720392980870874888e+00 -3.049817921705374602e+01
9.574420673119071960e+09 1.724255101266101597e+00 -3.048177883899132112e+01
9.577753224693426132e+09 1.728099380152024800e+00 -3.046715319805923627e+01
9.581085776267780304e+09 1.731919193396263434e+00 -3.045430825698389654e+01
9.584418327842134476e+09 1.735709336652612400e+00 -3.044308359659024177e+01
9.587750879416488647e+09 1.739466509707978226e+00 -3.043316712400620361e+01
9.591083430990842819e+09 1.743189622295166163e+00 -3.042412334675043439e+01
9.594415982565196991e+09 1.746879892619397578e+00 -3.041543297306070315e+01
9.597748534139551163e+09 1.750540729223936776e+00 -3.040654057601454241e+01
9.601081085713905334e+09 1.754177407080597995e+00 -3.039690617872950185e+01
9.604413637288259506e+09 1.757796568056029241e+00 -3.038605600923252936e+01
9.607746188862611771e+09 1.761405592383342711e+00 -3.037362748368875032e+01
9.611078740436965942e+09 1.765011899919811444e+00 -3.035940382600952603e+01
9.614411292011320114e+09 1.768622246647947094e+00 -3.034333466405346513e+01
9.617743843585674286e+09 1.772242082434372534e+00 -3.032554038915353445e+01
9.621076395160028458e+09 1.775875030421133483e+00 -3.030629984238819219e+01
9.624408946734382629e+09 1.779522537096310808e+00 -3.028602273305011749e+01
9.627741498308736801e+09 1.783183726124403456e+00 -3.026520982047399144e+01
9.631074049883090973e+09 1.786855469908067651e+00 -3.024440507122561073e+01
9.634406601457445145e+09 1.790532672405532599e+00 -3.022414461504288852e+01
9.637739153031799316e+09 1.794208736875669619e+00 -3.020490735915037916e+01
9.641071704606153488e+09 1.797876174842562236e+00 -3.018707167310612149e+01
9.644404256180507660e+09 1.801527299302370988e+00 -3.017088176842612057e+01
9.647736807754859924e+09 1.805154937280746497e+00 -3.015642641468485152e+01
9.651069359329214096e+09 1.808753095019592916e+00 -3.014363156868728311e+01
9.654401910903568268e+09 1.812317513486417120e+00 -3.013226740996720565e+01
9.657734462477922440e+09 1.815846062131019067e+00 -3.012196919894257263e+01
9.661067014052276611e+09 1.819338933900728206e+00 -3.011227031229284279e+01
9.664399565626630783e+09 1.822798623061228529e+00 -3.010264478549979472e+01
9.667732117200984955e+09 1.826229687636079291e+00 -3.009255576363964124e+01
9.671064668775339127e+09 1.829638318397818431e+00 -3.008150553169913977e+01
9.674397220349693298e+09 1.833031754453620099e+00 -3.006908239926627147e+01
9.677729771924047470e+09 1.836417599880826534e+00 -3.005499978263869565e+01
9.681062323498401642e+09 1.839803105231277991e+00 -3.003912344187019912e+01
9.684394875072755814e+09 1.843194481142964802e+00 -3.002148398124635875e+01
9.687727426647108078e+09 1.846596308428140931e+00 -3.000227328807995164e+01
9.691059978221462250e+09 1.850011100091932814e+00 -2.998182534887778061e+01
9.694392529795816422e+09 1.853439056587443678e+00 -2.996058357732704280e+01
9.697725081370170593e+09 1.856878037552117888e+00 -2.993905816519504626e+01
9.701057632944524765e+09 1.860323752988634727e+00 -2.991777785108861920e+01
9.704390184518878937e+09 1.863770156267241296e+00 -2.989724082775348535e+01
9.707722736093233109e+09 1.867210002379263711e+00 -2.987786931670464696e+01
9.711055287667587280e+09 1.870635519349701070e+00 -2.985997174332993964e+01
9.714387839241941452e+09 1.874039130080844107e+00 -2.984371558728101093e+01
9.717720390816295624e+09 1.877414157136882755e+00 -2.982911298831734825e+01
9.721052942390649796e+09 1.880755444527781872e+00 -2.981602014361628861e+01
9.724385493965003967e+09 1.884059838250969676e+00 -2.980415048284829993e+01
9.727718045539356232e+09 1.887326480477333757e+00 -2.979310056826136233e+01
9.731050597113710403e+09 1.890556889597875045e+00 -2.978238665264802165e+01
9.734383148688064575e+09 1.893754818276195406e+00 -2.977148887589660475e+01
9.737715700262418747e+09 1.896925902336611180e+00 -2.975989926763748983e+01
9.741048251836772919e+09 1.900077132849356198e+00 -2.974716916348256746e+01
9.744380803411127090e+09 1.903216200339507891e+00 -2.973295146478479722e+01
9.747713354985481262e+09 1.906350772101816915e+00 -2.971703348235637065e+01
9.751045906559835434e+09 1.909487770005623641e+00 -2.969935694203588739e+01
9.754378458134189606e+09 1.912632716302206104e+00 -2.968002303539869047e+01
9.757711009708543777e+09 1.915789208757262774e+00 -2.965928201145429099e+01
9.761043561282897949e+09 1.918958574475110979e+00 -2.963750849125507614e+01
9.764376112857250214e+09 1.922139735159980933e+00 -2.961516519491594224e+01
9.767708664431604385e+09 1.925329296823008685e+00 -2.959275889031330564e+01
9.771041216005958557e+09 1.928521855945982466e+00 -2.957079298400978828e+01
9.774373767580312729e+09 1.931710493832631936e+00 -2.954972126161159807e+01
9.777706319154666901e+09 1.934887413228264741e+00 -2.952990691912387433e+01
9.781038870729021072e+09 1.938044657928273740e+00 -2.951159033191958514e+01
9.784371422303375244e+09 1.941174848275091014e+00 -2.949486811437083134e+01
9.787703973877729416e+09 1.944271863885269847e+00 -2.947968503634701420e+01
9.791036525452083588e+09 1.947331409790137524e+00 -2.946583934801333626e+01
9.794369077026437759e+09 1.950351412952383789e+00 -2.945300105199982710e+01
9.797701628600791931e+09 1.953332211837528920e+00 -2.944074166641841117e+01
9.801034180175146103e+09 1.956276520913688532e+00 -2.942857306658817151e+01
9.804366731749498367e+09 1.959189172862512596e+00 -2.941599213023686588e+01
9.807699283323852539e+09 1.962076661976979386e+00 -2.940252723020002179e+01
9.811031834898206711e+09 1.964946530793039159e+00 -2.938778223691731384e+01
9.814364386472560883e+09 1.967806656724341074e+00 -2.937147372554148816e+01
9.817696938046915054e+09 1.970664504962884145e+00 -2.935345760370990575e+01
9.821029489621269226e+09 1.973526417263598898e+00 -2.933374238293818692e+01
9.824362041195623398e+09 1.976397003102744687e+00 -2.931248770980047169e+01
9.827694592769977570e+09 1.979278690345192215e+00 -2.928998836661227756e+01
9.831027144344331741e+09 1.982171477820278138e+00 -2.926664551136593317e+01
9.834359695918685913e+09 1.985072913451550569e+00 -2.924292822691869276e+01
9.837692247493040085e+09 1.987978300562371681e+00 -2.921932932409782779e+01
9.841024799067394257e+09 1.990881113662285706e+00 -2.919631971908440704e+01
9.844357350641746521e+09 1.993773585412259353e+00 -2.917430560329396982e+01
9.847689902216100693e+09 1.996647410417006441e+00 -2.915359213500289570e+01
9.851022453790454865e+09 1.999494500501980188e+00 -2.913435662841471441e+01
9.854355005364809036e+09 2.002307721225427883e+00 -2.911663331383728703e+01
9.857687556939163208e+09 2.005081541004328116e+00 -2.910031077775687791e+01
9.861020108513517380e+09 2.007812532235244696e+00 -2.908514221286379708e+01
9.864352660087871552e+09 2.010499677426525356e+00 -2.907076763827470955e+01
9.867685211662225723e+09 2.013144451361779996e+00 -2.905674630639542144e+01
9.871017763236579895e+09 2.015750671037385366e+00 -2.904259662852429358e+01
9.874350314810934067e+09 2.018324126652353279e+00 -2.902784019102093538e+01
9.877682866385288239e+09 2.020872027301469309e+00 -2.901204589398562206e+01
9.881015417959642410e+09 2.023402312350801147e+00 -2.899487003619943692e+01
9.884347969533994675e+09 2.025922892144745191e+00 -2.897608838857159341e+01
9.887680521108348846e+09 2.028440888508097117e+00 -2.895561698556308272e+01
9.891013072682703018e+09 2.030961945795785706e+00 -2.893351948061102874e+01
9.894345624257057190e+09 2.033489676942447755e+00 -2.891000032929707331e+01
9.897678175831411362e+09 2.036025296618374281e+00 -2.888538458624553584e+01
9.901010727405765533e+09 2.038567476336647033e+00 -2.886008650671723075e+01
9.904343278980119705e+09 2.041112435769053324e+00 -2.883457023697011579e+01
9.907675830554473877e+09 2.043654262543594058e+00 -2.880930653403851949e+01
9.911008382128828049e+09 2.046185431469889515e+00 -2.878472964042508764e+01
9.914340933703182220e+09 2.048697475479420049e+00 -2.876119819853605009e+01
9.917673485277536392e+09 2.051181746320359878e+00 -2.873896352243064811e+01
9.921006036851890564e+09 2.053630194547796162e+00 -2.871814776574882799e+01
9.924338588426242828e+09 2.056036096385232881e+00 -2.869873363494871299e+01
9.927671140000597000e+09 2.058394659783254532e+00 -2.868056636536763548e+01
9.931003691574951172e+09 2.060703453023456699e+00 -2.866336774195406178e+01
9.934336243149305344e+09 2.062962615495646190e+00 -2.864676102672508406e+01
9.937668794723659515e+09 2.065174830323585731e+00 -2.863030477304606691e+01
9.941001346298013687e+09 2.067345060494507170e+00 -2.861353270502519308e+01
9.944333897872367859e+09 2.069480072054971309e+00 -2.859599619050161223e+01
9.947666449446722031e+09 2.071587787755774457e+00 -2.857730543436512249e+01
9.950999001021076202e+09 2.073676530433732790e+00 -2.855716546503359865e+01
9.954331552595430374e+09 2.075754225916279339e+00 -2.853540335295369346e+01
9.957664104169784546e+09 2.077827639320281250e+00 -2.851198389866433303e+01
9.960996655744138718e+09 2.079901715864114653e+00 -2.848701219251316274e+01
9.964329207318490982e+09 2.081979087929099137e+00 -2.846072283450270390e+01
9.967661758892845154e+09 2.084059794923250220e+00 -2.843345701628536659e+01
9.970994310467199326e+09 2.086141242902038506e+00 -2.840562990649628006e+01
9.974326862041553497e+09 2.088218408699600737e+00 -2.837769168336570758e+01
9.977659413615907669e+09 2.090284270592144278e+00 -2.835008603519398207e+01
9.980991965190261841e+09 2.092330426379688912e+00 -2.832320999211653145e+01
9.984324516764616013e+09 2.094347842216230493e+00 -2.829737862186279429e+01
9.987657068338970184e+09 2.096327663183537471e+00 -2.827279751667698093e+01
9.990989619913324356e+09 2.098262010643835218e+00 -2.824954522291734094e+01
9.994322171487678528e+09 2.100144692372807764e+00 -2.822756690510529154e+01
9.997654723062032700e+09 2.101971759283515429e+00 -2.820667964903653768e+01

